Folding Orthosymplectic Quivers

Folding identical legs of a simply-laced quiver creates a quiver with a non-simply laced edge. So far, this has been explored for quivers containing unitary gauge groups. In this paper, orthosymplectic quivers are folded, giving rise to a new family of quivers. This is realised by intersecting orientifolds in the brane system. The monopole formula for these non-simply laced orthosymplectic quivers is introduced. Some of the folded quivers have Coulomb branches that are closures of minimal nilpotent orbits of exceptional algebras, thus providing a new construction of these fundamental moduli spaces. Moreover, a general family of folded orthosymplectic quivers is shown to be a new magnetic quiver realisation of Higgs branches of 4d $\mathcal{N}=2$ theories. The Hasse (phase) diagrams of certain families are derived via quiver subtraction as well as Kraft-Procesi transitions in the brane system.

==> (inline-0) <==
\begin{tabular}{c|ccc|cc} 
        \multicolumn{1}{c}{ } & \multicolumn{3}{c}{\Large{Before folding}} & \multicolumn{2}{c}{\Large{After folding}} \\ 
            \multicolumn{1}{c}{ } & \multicolumn{3}{c}{ } & \multicolumn{2}{c}{ }  \\ 
    \toprule 
       Family & Magnetic quiver (infinite coupling) & 5d quiver  & Global Symmetry & Magnetic quiver & Global Symmetry \\ \midrule 
 $E_8$ &      \scalebox{0.8}{  
 \raisebox{-.5\height}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniU] (0) at (-3.7, 0) {};
		\node [style=miniBlue] (1) at (-2.7, 0) {};
		\node [style=miniBlue] (12) at (2.675, 0) {};
		\node [style=miniU] (19) at (3.675, 0) {};
		\node [style=none] (21) at (-3.7, -0.5) {2};
		\node [style=none] (22) at (-2.7, -0.5) {2};
		\node [style=none] (27) at (0, -0.5) {\small$2k+6$};
		\node [style=none] (28) at (1.15, -0.5) {\small$2k+4$};
		\node [style=none] (32) at (2.675, -0.5) {2};
		\node [style=none] (33) at (3.675, -0.5) {2};
		\node [style=miniU] (42) at (0, 0) {};
		\node [style=miniBlue] (43) at (-1.15, 0) {};
		\node [style=miniBlue] (44) at (1.15, 0) {};
		\node [style=none] (46) at (-1.9, 0) {$\cdots$};
		\node [style=none] (47) at (1.9, 0) {$\cdots$};
		\node [style=none] (48) at (-2.25, 0) {};
		\node [style=none] (49) at (-1.5, 0) {};
		\node [style=none] (50) at (1.5, 0) {};
		\node [style=none] (51) at (2.25, 0) {};
		\node [style=miniBlue] (52) at (0, 1) {};
		\node [style=none] (53) at (0.5, 1) {2};
		\node [style=none] (54) at (-1.15, -0.5) {\small$2k+4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (12) to (19);
		\draw (43) to (42);
		\draw (42) to (44);
		\draw (1) to (48.center);
		\draw (49.center) to (43);
		\draw (44) to (50.center);
		\draw (51.center) to (12);
		\draw (52) to (42);
	\end{pgfonlayer}
\end{tikzpicture}
}}
& \scalebox{0.8}{
\raisebox{-.5\height}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-7, -2) {};
		\node [style=flavour2] (1) at (-7, -0.75) {};
		\node [style=none] (2) at (-7, -2.5) {$\mathrm{SU}(k+1)_{\pm\frac{1}{2}}$};
		\node [style=none] (3) at (-7, -0.25) {$2k+5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
}} & $\mathfrak{so}(4k+12)$ 
& \scalebox{0.8}{
\raisebox{-.5\height}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (1) at (1.25, -1.25) {};
		\node [style=none] (3) at (2, -1.25) {\dots};
		\node [style=miniU] (5) at (2.75, -1.25) {};
		\node [style=miniBlue] (6) at (3.75, -1.25) {};
		\node [style=miniU] (11) at (4.75, -1.25) {};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=none] (13) at (2.25, -1.25) {};
		\node [style=none] (18) at (1.25, -1.75) {\small $2k+4$};
		\node [style=none] (23) at (2.75, -1.75) {4};
		\node [style=none] (24) at (3.75, -1.75) {2};
		\node [style=none] (25) at (4.75, -1.75) {2};
		\node [style=miniU] (27) at (0, -1.25) {};
		\node [style=none] (28) at (0, -1.15) {};
		\node [style=none] (29) at (1.25, -1.15) {};
		\node [style=none] (30) at (0, -1.35) {};
		\node [style=none] (31) at (1.25, -1.35) {};
		\node [style=none] (32) at (0.175, -0.825) {};
		\node [style=none] (33) at (0.675, -1.25) {};
		\node [style=none] (34) at (0.175, -1.675) {};
		\node [style=none] (36) at (0, -1.75) {\small $2k+6$};
		\node [style=miniBlue] (37) at (1.25, -1.25) {};
		\node [style=none] (39) at (-1, -1.75) {2};
		\node [style=miniBlue] (40) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (11);
		\draw (1) to (12.center);
		\draw (13.center) to (5);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (40) to (27);
	\end{pgfonlayer}
\end{tikzpicture}
}}  & $\mathfrak{su}(2k+6)$
\\
$E_7$ &
\scalebox{0.80}{
\raisebox{-.5\height}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniU] (0) at (-3.7, 0) {};
		\node [style=miniBlue] (1) at (-2.7, 0) {};
		\node [style=miniBlue] (12) at (2.675, 0) {};
		\node [style=miniU] (19) at (3.675, 0) {};
		\node [style=none] (21) at (-3.7, -0.5) {2};
		\node [style=none] (22) at (-2.7, -0.5) {2};
		\node [style=none] (27) at (0, -0.5) {\small$2k+4$};
		\node [style=none] (28) at (1.15, -0.5) {\small$2k+2$};
		\node [style=none] (32) at (2.675, -0.5) {2};
		\node [style=none] (33) at (3.675, -0.5) {2};
		\node [style=miniU] (42) at (0, 0) {};
		\node [style=miniBlue] (43) at (-1.15, 0) {};
		\node [style=miniBlue] (44) at (1.15, 0) {};
		\node [style=none] (46) at (-1.9, 0) {$\cdots$};
		\node [style=none] (47) at (1.9, 0) {$\cdots$};
		\node [style=none] (48) at (-2.25, 0) {};
		\node [style=none] (49) at (-1.5, 0) {};
		\node [style=none] (50) at (1.5, 0) {};
		\node [style=none] (51) at (2.25, 0) {};
		\node [style=miniBlue] (52) at (0, 1) {};
		\node [style=none] (53) at (0.5, 1) {2};
		\node [style=none] (54) at (-1.15, -0.5) {\small$2k+2$};
		\node [style=miniU] (55) at (0, 2) {};
		\node [style=none] (56) at (0.5, 2) {1};
		\node [style=gauge3] (57) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (12) to (19);
		\draw (43) to (42);
		\draw (42) to (44);
		\draw (1) to (48.center);
		\draw (49.center) to (43);
		\draw (44) to (50.center);
		\draw (51.center) to (12);
		\draw (52) to (42);
		\draw (55) to (52);
	\end{pgfonlayer}
\end{tikzpicture}
}} 
&\scalebox{0.8}{
\raisebox{-.5\height}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-7, -2) {};
		\node [style=flavour2] (1) at (-7, -0.75) {};
		\node [style=none] (2) at (-7, -2.5) {$\mathrm{SU}(k+1)_{\pm1}$};
		\node [style=none] (3) at (-7, -0.25) {$2k+4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
}} & $\mathfrak{so}(4k+8) \oplus \mathfrak{su}(2)$  
  & \scalebox{0.8}{
  \raisebox{-.5\height}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (1) at (1.25, -1.25) {};
		\node [style=none] (3) at (2, -1.25) {\dots};
		\node [style=miniU] (5) at (2.75, -1.25) {};
		\node [style=miniBlue] (6) at (3.75, -1.25) {};
		\node [style=miniU] (11) at (4.75, -1.25) {};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=none] (13) at (2.25, -1.25) {};
		\node [style=none] (18) at (1.25, -1.75) {\small $2k+2$};
		\node [style=none] (23) at (2.75, -1.75) {4};
		\node [style=none] (24) at (3.75, -1.75) {2};
		\node [style=none] (25) at (4.75, -1.75) {2};
		\node [style=miniU] (27) at (0, -1.25) {};
		\node [style=none] (28) at (0, -1.15) {};
		\node [style=none] (29) at (1.25, -1.15) {};
		\node [style=none] (30) at (0, -1.35) {};
		\node [style=none] (31) at (1.25, -1.35) {};
		\node [style=none] (32) at (0.175, -0.825) {};
		\node [style=none] (33) at (0.675, -1.25) {};
		\node [style=none] (34) at (0.175, -1.675) {};
		\node [style=none] (36) at (0, -1.75) {\small$2k+4$};
		\node [style=miniBlue] (37) at (1.25, -1.25) {};
		\node [style=none] (39) at (-1, -1.75) {2};
		\node [style=miniBlue] (40) at (-1, -1.25) {};
		\node [style=gauge3] (41) at (-2, -1.25) {};
		\node [style=none] (42) at (-2, -1.75) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (11);
		\draw (1) to (12.center);
		\draw (13.center) to (5);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (40) to (27);
		\draw (40) to (41);
	\end{pgfonlayer}
\end{tikzpicture}
}}  & $\mathfrak{su}(2k+4) \oplus \mathfrak{su}(2)$
\\
$E_6$ &
  \scalebox{0.80}{	
  \raisebox{-.5\height}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniU] (0) at (-3.7, 0) {};
		\node [style=miniBlue] (1) at (-2.7, 0) {};
		\node [style=miniBlue] (12) at (2.675, 0) {};
		\node [style=miniU] (19) at (3.675, 0) {};
		\node [style=none] (21) at (-3.7, -0.5) {2};
		\node [style=none] (22) at (-2.7, -0.5) {2};
		\node [style=none] (27) at (0, -0.5) {\small$2k+2$};
		\node [style=none] (28) at (1.15, -0.5) {\small$2k+2$};
		\node [style=none] (32) at (2.675, -0.5) {2};
		\node [style=none] (33) at (3.675, -0.5) {2};
		\node [style=miniU] (42) at (0, 0) {};
		\node [style=miniBlue] (43) at (-1.15, 0) {};
		\node [style=miniBlue] (44) at (1.15, 0) {};
		\node [style=none] (46) at (-1.9, 0) {$\cdots$};
		\node [style=none] (47) at (1.9, 0) {$\cdots$};
		\node [style=none] (48) at (-2.25, 0) {};
		\node [style=none] (49) at (-1.5, 0) {};
		\node [style=none] (50) at (1.5, 0) {};
		\node [style=none] (51) at (2.25, 0) {};
		\node [style=none] (54) at (-1.15, -0.5) {\small$2k+2$};
		\node [style=gauge3] (55) at (0, 1) {};
		\node [style=none] (56) at (0.5, 1) {1};
		\node [style=miniBlue] (57) at (0, 0) {};
		\node [style=miniU] (58) at (1.15, 0) {};
		\node [style=miniU] (59) at (-1.15, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (12) to (19);
		\draw (43) to (42);
		\draw (42) to (44);
		\draw (1) to (48.center);
		\draw (49.center) to (43);
		\draw (44) to (50.center);
		\draw (51.center) to (12);
		\draw (55) to (42);
	\end{pgfonlayer}
\end{tikzpicture}
}} 
&\scalebox{0.8}{
\raisebox{-.5\height}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-7, -2) {};
		\node [style=flavour2] (1) at (-7, -0.75) {};
		\node [style=none] (2) at (-7, -2.5) {$\mathrm{SU}(k+1)_{\pm\frac{3}{2}}$};
		\node [style=none] (3) at (-7, -0.25) {$2k+3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
}} & $\mathfrak{so}(4k+6) \oplus \mathfrak{u}(1)$   
 &\scalebox{0.8}{
 \raisebox{-.5\height}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (1) at (1.25, -1.25) {};
		\node [style=none] (3) at (2, -1.25) {\dots};
		\node [style=miniU] (5) at (2.75, -1.25) {};
		\node [style=miniBlue] (6) at (3.75, -1.25) {};
		\node [style=miniU] (11) at (4.75, -1.25) {};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=none] (13) at (2.25, -1.25) {};
		\node [style=none] (18) at (1.25, -1.75) {\small $2k+2$};
		\node [style=none] (23) at (2.75, -1.75) {4};
		\node [style=none] (24) at (3.75, -1.75) {2};
		\node [style=none] (25) at (4.75, -1.75) {2};
		\node [style=miniU] (27) at (0, -1.25) {};
		\node [style=none] (28) at (0, -1.15) {};
		\node [style=none] (29) at (1.25, -1.15) {};
		\node [style=none] (30) at (0, -1.35) {};
		\node [style=none] (31) at (1.25, -1.35) {};
		\node [style=none] (32) at (0.175, -0.825) {};
		\node [style=none] (33) at (0.675, -1.25) {};
		\node [style=none] (34) at (0.175, -1.675) {};
		\node [style=none] (36) at (0, -1.75) {\small $2k+2$};
		\node [style=miniBlue] (37) at (1.25, -1.25) {};
		\node [style=none] (39) at (-1, -1.75) {1};
		\node [style=miniBlue] (40) at (-1, -1.25) {};
		\node [style=gauge3] (41) at (-1, -1.25) {};
		\node [style=miniBlue] (42) at (0, -1.25) {};
		\node [style=miniU] (43) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (11);
		\draw (1) to (12.center);
		\draw (13.center) to (5);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (40) to (27);
	\end{pgfonlayer}
\end{tikzpicture}
}}  & $\mathfrak{u}(2k+3)$
\\ 
$E_5$ &
	\scalebox{0.80}{
	\raisebox{-.5\height}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniU] (0) at (-3.7, 0) {};
		\node [style=miniBlue] (1) at (-2.7, 0) {};
		\node [style=miniBlue] (12) at (2.675, 0) {};
		\node [style=miniU] (19) at (3.675, 0) {};
		\node [style=none] (21) at (-3.7, -0.5) {2};
		\node [style=none] (22) at (-2.7, -0.5) {2};
		\node [style=none] (27) at (0, -0.5) {\small$2k+2$};
		\node [style=none] (28) at (1.15, -0.5) {\small$2k$};
		\node [style=none] (32) at (2.675, -0.5) {2};
		\node [style=none] (33) at (3.675, -0.5) {2};
		\node [style=miniU] (42) at (0, 0) {};
		\node [style=miniBlue] (43) at (-1.15, 0) {};
		\node [style=miniBlue] (44) at (1.15, 0) {};
		\node [style=none] (46) at (-1.9, 0) {$\cdots$};
		\node [style=none] (47) at (1.9, 0) {$\cdots$};
		\node [style=none] (48) at (-2.25, 0) {};
		\node [style=none] (49) at (-1.5, 0) {};
		\node [style=none] (50) at (1.5, 0) {};
		\node [style=none] (51) at (2.25, 0) {};
		\node [style=none] (54) at (-1.15, -0.5) {\small$2k$};
		\node [style=gauge3] (55) at (0, 1) {};
		\node [style=none] (56) at (0.5, 1) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (12) to (19);
		\draw (43) to (42);
		\draw (42) to (44);
		\draw (1) to (48.center);
		\draw (49.center) to (43);
		\draw (44) to (50.center);
		\draw (51.center) to (12);
		\draw (55) to (42);
	\end{pgfonlayer}
\end{tikzpicture}
}}
&\scalebox{0.8}{
\raisebox{-.5\height}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-7, -2) {};
		\node [style=flavour2] (1) at (-7, -0.75) {};
		\node [style=none] (2) at (-7, -2.5) {$\mathrm{SU}(k+1)_{\pm2}$};
		\node [style=none] (3) at (-7, -0.25) {$2k+2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
}} & $\mathfrak{so}(4k+4) \oplus \mathfrak{u}(1)$    
 &\scalebox{0.8}{
 \raisebox{-.5\height}{
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (1) at (1.25, -1.25) {};
		\node [style=none] (3) at (2, -1.25) {\dots};
		\node [style=miniU] (5) at (2.75, -1.25) {};
		\node [style=miniBlue] (6) at (3.75, -1.25) {};
		\node [style=miniU] (11) at (4.75, -1.25) {};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=none] (13) at (2.25, -1.25) {};
		\node [style=none] (18) at (1.25, -1.75) {\small $2k$};
		\node [style=none] (23) at (2.75, -1.75) {4};
		\node [style=none] (24) at (3.75, -1.75) {2};
		\node [style=none] (25) at (4.75, -1.75) {2};
		\node [style=miniU] (27) at (0, -1.25) {};
		\node [style=none] (28) at (0, -1.15) {};
		\node [style=none] (29) at (1.25, -1.15) {};
		\node [style=none] (30) at (0, -1.35) {};
		\node [style=none] (31) at (1.25, -1.35) {};
		\node [style=none] (32) at (0.175, -0.825) {};
		\node [style=none] (33) at (0.675, -1.25) {};
		\node [style=none] (34) at (0.175, -1.675) {};
		\node [style=none] (36) at (0, -1.75) {\small $2k+2$};
		\node [style=miniBlue] (37) at (1.25, -1.25) {};
		\node [style=none] (39) at (-1, -1.75) {1};
		\node [style=miniBlue] (40) at (-1, -1.25) {};
		\node [style=gauge3] (41) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (11);
		\draw (1) to (12.center);
		\draw (13.center) to (5);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (40) to (27);
	\end{pgfonlayer}
\end{tikzpicture}
}}  & $\mathfrak{u}(2k+2)$
\\
$E_{4-2l}$ &
 	\scalebox{0.80}{
 	\raisebox{-.5\height}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniU] (0) at (-3.725, 0) {};
		\node [style=miniBlue] (1) at (-2.725, 0) {};
		\node [style=miniBlue] (12) at (3.05, 0) {};
		\node [style=miniU] (19) at (4.05, 0) {};
		\node [style=none] (21) at (-3.725, -0.5) {2};
		\node [style=none] (22) at (-2.725, -0.5) {2};
		\node [style=none] (26) at (-1, -0.5) {\small $2k-2l$};
		\node [style=none] (27) at (0.15, -0.5) {\small $2k-2l$};
		\node [style=none] (28) at (1.3, -0.5) {\small $2k-2l$};
		\node [style=none] (32) at (3.05, -0.5) {2};
		\node [style=none] (33) at (4.05, -0.5) {2};
		\node [style=miniU] (34) at (-1, 0) {};
		\node [style=miniU] (35) at (1.3, 0) {};
		\node [style=gauge3] (36) at (0.15, 1) {};
		\node [style=miniBlue] (38) at (0.15, 0) {};
		\node [style=none] (41) at (0.8, 1) {1};
		\node [style=gauge3] (41) at (0.15, 1) {};
		\node [style=none] (44) at (1, 2) {$l+1$};
		\node [style=flavour2] (48) at (0.15, 2) {};
		\node [style=none] (49) at (-1.8, 0) {$\cdots$};
		\node [style=none] (50) at (2.125, 0) {$\cdots$};
		\node [style=none] (51) at (2.5, 0) {};
		\node [style=none] (52) at (1.725, 0) {};
		\node [style=none] (53) at (-1.4, 0) {};
		\node [style=none] (54) at (-2.225, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (12) to (19);
		\draw (34) to (38);
		\draw (38) to (36);
		\draw (38) to (35);
		\draw (53.center) to (34);
		\draw (1) to (54.center);
		\draw (35) to (52.center);
		\draw (51.center) to (12);
		\draw [line join=round,decorate, decoration={zigzag, segment length=4,amplitude=.9,post=lineto,post length=2pt}]  (48) -- (41);
	\end{pgfonlayer}
\end{tikzpicture}
}}
&  \scalebox{0.8}{
\raisebox{-.5\height}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-7, -2) {};
		\node [style=flavour2] (1) at (-7, -0.75) {};
		\node [style=none] (2) at (-7, -2.5) {$\mathrm{SU}(k+1)_{\pm(\frac{5}{2}+l)}$};
		\node [style=none] (3) at (-7, -0.25) {$2k-2l+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
}} & $\mathfrak{so}(4k-4l+2) \oplus \mathfrak{u}(1)$    
&\scalebox{0.8}{
\raisebox{-.5\height}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (1) at (1.25, -1.25) {};
		\node [style=none] (3) at (2, -1.25) {\dots};
		\node [style=miniU] (5) at (2.75, -1.25) {};
		\node [style=miniBlue] (6) at (3.75, -1.25) {};
		\node [style=miniU] (11) at (4.75, -1.25) {};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=none] (13) at (2.25, -1.25) {};
		\node [style=none] (18) at (1.25, -1.75) {\small $2k-2l$};
		\node [style=none] (23) at (2.75, -1.75) {4};
		\node [style=none] (24) at (3.75, -1.75) {2};
		\node [style=none] (25) at (4.75, -1.75) {2};
		\node [style=miniU] (27) at (0, -1.25) {};
		\node [style=none] (28) at (0, -1.15) {};
		\node [style=none] (29) at (1.25, -1.15) {};
		\node [style=none] (30) at (0, -1.35) {};
		\node [style=none] (31) at (1.25, -1.35) {};
		\node [style=none] (32) at (0.175, -0.825) {};
		\node [style=none] (33) at (0.675, -1.25) {};
		\node [style=none] (34) at (0.175, -1.675) {};
		\node [style=none] (36) at (0, -1.75) {\small $2k-2l$};
		\node [style=miniBlue] (37) at (1.25, -1.25) {};
		\node [style=none] (39) at (-1, -1.75) {1};
		\node [style=miniBlue] (40) at (-1, -1.25) {};
		\node [style=gauge3] (41) at (-1, -1.25) {};
		\node [style=miniBlue] (42) at (0, -1.25) {};
		\node [style=miniU] (43) at (1.25, -1.25) {};
		\node [style=flavour2] (44) at (-2.25, -1.25) {};
				\node [style=none] (399) at (-2.25, -1.75) {\small $l+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (11);
		\draw (1) to (12.center);
		\draw (13.center) to (5);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (40) to (27);
		\draw [line join=round,decorate, decoration={zigzag, segment length=4,amplitude=.9,post=lineto,post length=2pt}]  (44) -- (40);
	\end{pgfonlayer}
\end{tikzpicture}
}}     & $\mathfrak{u}(2k-2l+1)$
\\ 
$E_{3-2l}$ &
	\scalebox{0.80}{
	\raisebox{-.5\height}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniU] (0) at (-3.725, 0) {};
		\node [style=miniBlue] (1) at (-2.725, 0) {};
		\node [style=miniBlue] (12) at (3.05, 0) {};
		\node [style=miniU] (19) at (4.05, 0) {};
		\node [style=none] (21) at (-3.725, -0.5) {2};
		\node [style=none] (22) at (-2.725, -0.5) {2};
		\node [style=none] (26) at (-1, -1) {\small $2k-2l-2$};
		\node [style=none] (27) at (0.15, -0.5) {\small $2k-2l$};
		\node [style=none] (28) at (1.3, -1) {\small $2k-2l-2$};
		\node [style=none] (32) at (3.05, -0.5) {2};
		\node [style=none] (33) at (4.05, -0.5) {2};
		\node [style=miniU] (34) at (-1, 0) {};
		\node [style=miniU] (35) at (1.3, 0) {};
		\node [style=gauge3] (36) at (0.15, 1) {};
		\node [style=miniBlue] (38) at (0.15, 0) {};
		\node [style=none] (410) at (0.8, 1) {1};
		\node [style=gauge3] (41) at (0.15, 1) {};
		\node [style=none] (44) at (1, 2) {$l+1$};
		\node [style=flavour2] (48) at (0.15, 2) {};
		\node [style=none] (49) at (-1.8, 0) {$\cdots$};
		\node [style=none] (50) at (2.125, 0) {$\cdots$};
		\node [style=none] (51) at (2.5, 0) {};
		\node [style=none] (52) at (1.725, 0) {};
		\node [style=none] (53) at (-1.4, 0) {};
		\node [style=none] (54) at (-2.225, 0) {};
		\node [style=miniU] (55) at (0.15, 0) {};
		\node [style=miniBlue] (56) at (1.3, 0) {};
		\node [style=miniBlue] (57) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (12) to (19);
		\draw (34) to (38);
		\draw (38) to (36);
		\draw (38) to (35);
		\draw (53.center) to (34);
		\draw (1) to (54.center);
		\draw (35) to (52.center);
		\draw (51.center) to (12);
		\draw [line join=round,decorate, decoration={zigzag, segment length=4,amplitude=.9,post=lineto,post length=2pt}]  (48) -- (41);
	\end{pgfonlayer}
\end{tikzpicture}
}}
& \scalebox{0.8}{
\raisebox{-.5\height}{  
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-7, -2) {};
		\node [style=flavour2] (1) at (-7, -0.75) {};
		\node [style=none] (2) at (-7, -2.5) {$\mathrm{SU}(k+1)_{\pm(3+l)}$};
		\node [style=none] (3) at (-7, -0.25) {$2k-2l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
}} & $\mathfrak{so}(4k-4l) \oplus \mathfrak{u}(1)$   
&\scalebox{0.8}{
\raisebox{-.5\height}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (1) at (1.25, -1.25) {};
		\node [style=none] (3) at (2, -1.25) {\dots};
		\node [style=miniU] (5) at (2.75, -1.25) {};
		\node [style=miniBlue] (6) at (3.75, -1.25) {};
		\node [style=miniU] (11) at (4.75, -1.25) {};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=none] (13) at (2.25, -1.25) {};
		\node [style=none] (18) at (1.25, -2.25) {\small $2k-2l-2$};
		\node [style=none] (23) at (2.75, -1.75) {4};
		\node [style=none] (24) at (3.75, -1.75) {2};
		\node [style=none] (25) at (4.75, -1.75) {2};
		\node [style=miniU] (27) at (0, -1.25) {};
		\node [style=none] (28) at (0, -1.15) {};
		\node [style=none] (29) at (1.25, -1.15) {};
		\node [style=none] (30) at (0, -1.35) {};
		\node [style=none] (31) at (1.25, -1.35) {};
		\node [style=none] (32) at (0.175, -0.825) {};
		\node [style=none] (33) at (0.675, -1.25) {};
		\node [style=none] (34) at (0.175, -1.675) {};
		\node [style=none] (36) at (0, -1.75) {\small $2k-2l$};
		\node [style=miniBlue] (37) at (1.25, -1.25) {};
		\node [style=none] (39) at (-1, -1.75) {1};
		\node [style=miniBlue] (40) at (-1, -1.25) {};
		\node [style=gauge3] (41) at (-1, -1.25) {};
		\node [style=miniBlue] (42) at (0, -1.25) {};
		\node [style=miniU] (43) at (1.25, -1.25) {};
		\node [style=flavour2] (44) at (-2.25, -1.25) {};
		\node [style=miniU] (45) at (0, -1.25) {};
		\node [style=miniBlue] (46) at (1.25, -1.25) {};
	\node [style=none] (399) at (-2.25, -1.75) {\small $l+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (11);
		\draw (1) to (12.center);
		\draw (13.center) to (5);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (40) to (27);
		\draw [line join=round,decorate, decoration={zigzag, segment length=4,amplitude=.9,post=lineto,post length=2pt}]  (44) -- (41);
	\end{pgfonlayer}
\end{tikzpicture}
}}  & $\mathfrak{u}(2k-2l)$
\\ 
         \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{cccc} \toprule
        Magnetic quiver (orthosymplectic) & Magnetic quiver (unitary) & $\mathrm{PL[HWG]}$ \\ \midrule 
   
\scalebox{0.8}{
\raisebox{-.5\height}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (1) at (1.25, -1.25) {};
		\node [style=none] (3) at (2, -1.25) {\dots};
		\node [style=miniU] (5) at (2.75, -1.25) {};
		\node [style=miniBlue] (6) at (3.75, -1.25) {};
		\node [style=miniU] (11) at (4.75, -1.25) {};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=none] (13) at (2.25, -1.25) {};
		\node [style=none] (18) at (1.25, -1.75) {\small $2k+4$};
		\node [style=none] (23) at (2.75, -1.75) {4};
		\node [style=none] (24) at (3.75, -1.75) {2};
		\node [style=none] (25) at (4.75, -1.75) {2};
		\node [style=miniU] (27) at (0, -1.25) {};
		\node [style=none] (28) at (0, -1.15) {};
		\node [style=none] (29) at (1.25, -1.15) {};
		\node [style=none] (30) at (0, -1.35) {};
		\node [style=none] (31) at (1.25, -1.35) {};
		\node [style=none] (32) at (0.175, -0.825) {};
		\node [style=none] (33) at (0.675, -1.25) {};
		\node [style=none] (34) at (0.175, -1.675) {};
		\node [style=none] (36) at (0, -1.75) {\small $2k+6$};
		\node [style=miniBlue] (37) at (1.25, -1.25) {};
		\node [style=none] (39) at (-1, -1.75) {2};
		\node [style=miniBlue] (40) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (11);
		\draw (1) to (12.center);
		\draw (13.center) to (5);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (40) to (27);
	\end{pgfonlayer}
\end{tikzpicture}
}}

&\scalebox{0.8}{
\raisebox{-.5\height}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (0, 0) {};
		\node [style=gauge3] (1) at (0, -1) {};
		\node [style=gauge3] (2) at (1, -1) {};
		\node [style=gauge3] (3) at (-1, -1) {};
		\node [style=none] (4) at (0, 0.5) {2};
		\node [style=none] (5) at (0, -1.5) {\small $k+3$};
		\node [style=none] (6) at (1, -1.5) {\small $k+2$};
		\node [style=none] (7) at (-1, -1.5) {\small $k+2$};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=none] (9) at (2, -1) {\dots};
		\node [style=none] (10) at (2.5, -1) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (-2, -1) {\dots};
		\node [style=none] (13) at (-2.5, -1) {};
		\node [style=gauge3] (14) at (3, -1) {};
		\node [style=gauge3] (15) at (-3, -1) {};
		\node [style=gauge3] (16) at (-4, -1) {};
		\node [style=gauge3] (17) at (4, -1) {};
		\node [style=none] (18) at (3, -1.5) {2};
		\node [style=none] (19) at (4, -1.5) {1};
		\node [style=none] (20) at (-3, -1.5) {2};
		\node [style=none] (21) at (-4, -1.5) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (15);
		\draw (15) to (13.center);
		\draw (11.center) to (3);
		\draw (3) to (1);
		\draw (1) to (0);
		\draw (1) to (2);
		\draw (2) to (8.center);
		\draw (10.center) to (14);
		\draw (14) to (17);
	\end{pgfonlayer}
\end{tikzpicture}}}
 & $\sum_{i=1}^{k+2}\mu_i\mu_{2k+6-i}t^{2i}+t^4 +\mu_{k+3}(t^{k+1}+t^{k+3})$\\

   \scalebox{0.8}{
   \raisebox{-.5\height}{
   \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (1) at (1.25, -1.25) {};
		\node [style=none] (3) at (2, -1.25) {\dots};
		\node [style=miniU] (5) at (2.75, -1.25) {};
		\node [style=miniBlue] (6) at (3.75, -1.25) {};
		\node [style=miniU] (11) at (4.75, -1.25) {};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=none] (13) at (2.25, -1.25) {};
		\node [style=none] (18) at (1.25, -1.75) {\small $2k+2$};
		\node [style=none] (23) at (2.75, -1.75) {4};
		\node [style=none] (24) at (3.75, -1.75) {2};
		\node [style=none] (25) at (4.75, -1.75) {2};
		\node [style=miniU] (27) at (0, -1.25) {};
		\node [style=none] (28) at (0, -1.15) {};
		\node [style=none] (29) at (1.25, -1.15) {};
		\node [style=none] (30) at (0, -1.35) {};
		\node [style=none] (31) at (1.25, -1.35) {};
		\node [style=none] (32) at (0.175, -0.825) {};
		\node [style=none] (33) at (0.675, -1.25) {};
		\node [style=none] (34) at (0.175, -1.675) {};
		\node [style=none] (36) at (0, -1.75) {\small$2k+4$};
		\node [style=miniBlue] (37) at (1.25, -1.25) {};
		\node [style=none] (39) at (-1, -1.75) {2};
		\node [style=miniBlue] (40) at (-1, -1.25) {};
		\node [style=gauge3] (41) at (-2, -1.25) {};
		\node [style=none] (42) at (-2, -1.75) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (11);
		\draw (1) to (12.center);
		\draw (13.center) to (5);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (40) to (27);
		\draw (40) to (41);
	\end{pgfonlayer}
\end{tikzpicture}
}}
 &\scalebox{0.8}{
 \raisebox{-.5\height}{
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (0, 0) {};
		\node [style=gauge3] (1) at (0, -1) {};
		\node [style=gauge3] (2) at (1, -1) {};
		\node [style=gauge3] (3) at (-1, -1) {};
		\node [style=none] (4) at (0.5, 0) {2};
		\node [style=none] (5) at (0, -1.5) {\small $k+2$};
		\node [style=none] (6) at (1, -1.5) {\small $k+1$};
		\node [style=none] (7) at (-1, -1.5) {\small $k+1$};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=none] (9) at (2, -1) {\dots};
		\node [style=none] (10) at (2.5, -1) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (-2, -1) {\dots};
		\node [style=none] (13) at (-2.5, -1) {};
		\node [style=gauge3] (14) at (3, -1) {};
		\node [style=gauge3] (15) at (-3, -1) {};
		\node [style=gauge3] (16) at (-4, -1) {};
		\node [style=gauge3] (17) at (4, -1) {};
		\node [style=none] (18) at (3, -1.5) {2};
		\node [style=none] (19) at (4, -1.5) {1};
		\node [style=none] (20) at (-3, -1.5) {2};
		\node [style=none] (21) at (-4, -1.5) {1};
		\node [style=gauge3] (22) at (0, 1) {};
		\node [style=none] (23) at (0.5, 1) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (15);
		\draw (15) to (13.center);
		\draw (11.center) to (3);
		\draw (3) to (1);
		\draw (1) to (0);
		\draw (1) to (2);
		\draw (2) to (8.center);
		\draw (10.center) to (14);
		\draw (14) to (17);
		\draw (22) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
}}
&\begin{tabular}{c}$\sum_{i=1}^{k+2}\mu_{i}\mu_{2k+4-i}t^{2i}+\nu^2t^2+t^4$\\+$\nu\mu_{k+2}(t^{k+1}+t^{k+3})-\nu^2\mu_{k+2}^2t^{2k+6}$ \end{tabular} \\
 
 \scalebox{0.8}{
 \raisebox{-.5\height}{
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (1) at (1.25, -1.25) {};
		\node [style=none] (3) at (2, -1.25) {\dots};
		\node [style=miniU] (5) at (2.75, -1.25) {};
		\node [style=miniBlue] (6) at (3.75, -1.25) {};
		\node [style=miniU] (11) at (4.75, -1.25) {};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=none] (13) at (2.25, -1.25) {};
		\node [style=none] (18) at (1.25, -1.75) {\small $2k+2$};
		\node [style=none] (23) at (2.75, -1.75) {4};
		\node [style=none] (24) at (3.75, -1.75) {2};
		\node [style=none] (25) at (4.75, -1.75) {2};
		\node [style=miniU] (27) at (0, -1.25) {};
		\node [style=none] (28) at (0, -1.15) {};
		\node [style=none] (29) at (1.25, -1.15) {};
		\node [style=none] (30) at (0, -1.35) {};
		\node [style=none] (31) at (1.25, -1.35) {};
		\node [style=none] (32) at (0.175, -0.825) {};
		\node [style=none] (33) at (0.675, -1.25) {};
		\node [style=none] (34) at (0.175, -1.675) {};
		\node [style=none] (36) at (0, -1.75) {\small $2k+2$};
		\node [style=miniBlue] (37) at (1.25, -1.25) {};
		\node [style=none] (39) at (-1, -1.75) {1};
		\node [style=miniBlue] (40) at (-1, -1.25) {};
		\node [style=gauge3] (41) at (-1, -1.25) {};
		\node [style=miniBlue] (42) at (0, -1.25) {};
		\node [style=miniU] (43) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (11);
		\draw (1) to (12.center);
		\draw (13.center) to (5);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (40) to (27);
	\end{pgfonlayer}
\end{tikzpicture}
}}
&\scalebox{0.8}{
\raisebox{-.5\height}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (1) at (-1, -1) {};
		\node [style=gauge3] (2) at (1, -1) {};
		\node [style=gauge3] (3) at (-2, -1) {};
		\node [style=none] (5) at (-1, -1.5) {\small $k+1$};
		\node [style=none] (6) at (1, -1.5) {\small $k$};
		\node [style=none] (7) at (-2, -1.5) {\small $k$};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=none] (9) at (2, -1) {\dots};
		\node [style=none] (10) at (2.5, -1) {};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=none] (12) at (-3, -1) {\dots};
		\node [style=none] (13) at (-3.5, -1) {};
		\node [style=gauge3] (14) at (3, -1) {};
		\node [style=gauge3] (15) at (-4, -1) {};
		\node [style=gauge3] (16) at (-5, -1) {};
		\node [style=gauge3] (17) at (4, -1) {};
		\node [style=none] (18) at (3, -1.5) {2};
		\node [style=none] (19) at (4, -1.5) {1};
		\node [style=none] (20) at (-4, -1.5) {2};
		\node [style=none] (21) at (-5, -1.5) {1};
		\node [style=gauge3] (22) at (0, -1) {};
		\node [style=none] (23) at (0, -1.5) {\small $k+1$};
		\node [style=gauge3] (24) at (0, 0) {};
		\node [style=gauge3] (25) at (-1, 0) {};
		\node [style=none] (26) at (-1, 0.5) {1};
		\node [style=none] (27) at (0, 0.5) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (15);
		\draw (15) to (13.center);
		\draw (11.center) to (3);
		\draw (3) to (1);
		\draw (2) to (8.center);
		\draw (10.center) to (14);
		\draw (14) to (17);
		\draw (1) to (22);
		\draw (22) to (2);
		\draw (25) to (1);
		\draw (24) to (22);
	\end{pgfonlayer}
\end{tikzpicture}
}} & $\sum_{i=1}^{k}\mu_i\mu_{2k+3-i}t^{2i}+t^2+(\mu_{k+1}q+\mu_{k+2}/q )t^{k+1}$
\\

 \scalebox{0.8}{
 \raisebox{-.5\height}{
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (1) at (1.25, -1.25) {};
		\node [style=none] (3) at (2, -1.25) {\dots};
		\node [style=miniU] (5) at (2.75, -1.25) {};
		\node [style=miniBlue] (6) at (3.75, -1.25) {};
		\node [style=miniU] (11) at (4.75, -1.25) {};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=none] (13) at (2.25, -1.25) {};
		\node [style=none] (18) at (1.25, -1.75) {\small $2k$};
		\node [style=none] (23) at (2.75, -1.75) {4};
		\node [style=none] (24) at (3.75, -1.75) {2};
		\node [style=none] (25) at (4.75, -1.75) {2};
		\node [style=miniU] (27) at (0, -1.25) {};
		\node [style=none] (28) at (0, -1.15) {};
		\node [style=none] (29) at (1.25, -1.15) {};
		\node [style=none] (30) at (0, -1.35) {};
		\node [style=none] (31) at (1.25, -1.35) {};
		\node [style=none] (32) at (0.175, -0.825) {};
		\node [style=none] (33) at (0.675, -1.25) {};
		\node [style=none] (34) at (0.175, -1.675) {};
		\node [style=none] (36) at (0, -1.75) {\small $2k+2$};
		\node [style=miniBlue] (37) at (1.25, -1.25) {};
		\node [style=none] (39) at (-1, -1.75) {1};
		\node [style=miniBlue] (40) at (-1, -1.25) {};
		\node [style=gauge3] (41) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (11);
		\draw (1) to (12.center);
		\draw (13.center) to (5);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (40) to (27);
	\end{pgfonlayer}
\end{tikzpicture}
}}
&\scalebox{0.8}{
\raisebox{-.5\height}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-0.75, 0) {};
		\node [style=gauge3] (1) at (0, -1) {};
		\node [style=gauge3] (2) at (1, -1) {};
		\node [style=gauge3] (3) at (-1, -1) {};
		\node [style=none] (4) at (-0.75, 0.5) {1};
		\node [style=none] (5) at (0, -1.5) {\small $k+1$};
		\node [style=none] (6) at (1, -1.5) {\small $k$};
		\node [style=none] (7) at (-1, -1.5) {\small $k$};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=none] (9) at (2, -1) {\dots};
		\node [style=none] (10) at (2.5, -1) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (-2, -1) {\dots};
		\node [style=none] (13) at (-2.5, -1) {};
		\node [style=gauge3] (14) at (3, -1) {};
		\node [style=gauge3] (15) at (-3, -1) {};
		\node [style=gauge3] (16) at (-4, -1) {};
		\node [style=gauge3] (17) at (4, -1) {};
		\node [style=none] (18) at (3, -1.5) {2};
		\node [style=none] (19) at (4, -1.5) {1};
		\node [style=none] (20) at (-3, -1.5) {2};
		\node [style=none] (21) at (-4, -1.5) {1};
		\node [style=gauge3] (22) at (0.75, 0) {};
		\node [style=none] (23) at (0.75, 0.5) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (15);
		\draw (15) to (13.center);
		\draw (11.center) to (3);
		\draw (3) to (1);
		\draw (1) to (0);
		\draw (1) to (2);
		\draw (2) to (8.center);
		\draw (10.center) to (14);
		\draw (14) to (17);
		\draw (22) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
}} 
&$\sum_{i=1}^{k}\mu_{i}\mu_{2k+2-i}t^{2i}+t^2+\mu_{k+1}(q+1/q)t^{k+1}$\\
 \scalebox{0.8}{
 \raisebox{-.5\height}{
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (1) at (1.25, -1.25) {};
		\node [style=none] (3) at (2, -1.25) {\dots};
		\node [style=miniU] (5) at (2.75, -1.25) {};
		\node [style=miniBlue] (6) at (3.75, -1.25) {};
		\node [style=miniU] (11) at (4.75, -1.25) {};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=none] (13) at (2.25, -1.25) {};
		\node [style=none] (18) at (1.25, -1.75) {\small $2k-2l$};
		\node [style=none] (23) at (2.75, -1.75) {4};
		\node [style=none] (24) at (3.75, -1.75) {2};
		\node [style=none] (25) at (4.75, -1.75) {2};
		\node [style=miniU] (27) at (0, -1.25) {};
		\node [style=none] (28) at (0, -1.15) {};
		\node [style=none] (29) at (1.25, -1.15) {};
		\node [style=none] (30) at (0, -1.35) {};
		\node [style=none] (31) at (1.25, -1.35) {};
		\node [style=none] (32) at (0.175, -0.825) {};
		\node [style=none] (33) at (0.675, -1.25) {};
		\node [style=none] (34) at (0.175, -1.675) {};
		\node [style=none] (36) at (0, -1.75) {\small $2k-2l$};
		\node [style=miniBlue] (37) at (1.25, -1.25) {};
		\node [style=none] (39) at (-1, -1.75) {1};
		\node [style=miniBlue] (40) at (-1, -1.25) {};
		\node [style=gauge3] (41) at (-1, -1.25) {};
		\node [style=miniBlue] (42) at (0, -1.25) {};
		\node [style=miniU] (43) at (1.25, -1.25) {};
		\node [style=flavour2] (44) at (-2.25, -1.25) {};
				\node [style=none] (399) at (-2.25, -1.75) {\small $l+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (11);
		\draw (1) to (12.center);
		\draw (13.center) to (5);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (40) to (27);
		\draw [line join=round,decorate, decoration={zigzag, segment length=4,amplitude=.9,post=lineto,post length=2pt}]  (44) -- (40);
	\end{pgfonlayer}
\end{tikzpicture}
}} 
&\scalebox{0.8}{
\raisebox{-.5\height}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (1) at (-1, -1) {};
		\node [style=gauge3] (2) at (1.25, -1) {};
		\node [style=gauge3] (3) at (-2, -1) {};
		\node [style=none] (5) at (-1, -1.5) {\small $k-l$};
		\node [style=none] (6) at (1.25, -2) {\small $k-l-1$};
		\node [style=none] (7) at (-2, -2) {\small $k-l-1$};
		\node [style=none] (8) at (1.75, -1) {};
		\node [style=none] (9) at (2.25, -1) {\dots};
		\node [style=none] (10) at (2.75, -1) {};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=none] (12) at (-3, -1) {\dots};
		\node [style=none] (13) at (-3.5, -1) {};
		\node [style=gauge3] (14) at (3.25, -1) {};
		\node [style=gauge3] (15) at (-4, -1) {};
		\node [style=gauge3] (16) at (-5, -1) {};
		\node [style=gauge3] (17) at (4.25, -1) {};
		\node [style=none] (18) at (3.25, -1.5) {2};
		\node [style=none] (19) at (4.25, -1.5) {1};
		\node [style=none] (20) at (-4, -1.5) {2};
		\node [style=none] (21) at (-5, -1.5) {1};
		\node [style=gauge3] (22) at (0.25, -1) {};
		\node [style=none] (23) at (0.25, -1.5) {\small $k-l$};
		\node [style=gauge3] (24) at (0.25, 0) {};
		\node [style=gauge3] (25) at (-1, 0) {};
		\node [style=none] (26) at (-1, 0.5) {1};
		\node [style=none] (27) at (0.25, 0.5) {1};
		\node [style=none] (28) at (-0.325, 0.25) {$l+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (15);
		\draw (15) to (13.center);
		\draw (11.center) to (3);
		\draw (3) to (1);
		\draw (2) to (8.center);
		\draw (10.center) to (14);
		\draw (14) to (17);
		\draw (1) to (22);
		\draw (22) to (2);
		\draw (25) to (1);
		\draw (24) to (22);
		\draw (25) to (24);
	\end{pgfonlayer}
\end{tikzpicture}
}}
 &\begin{tabular}{c}$\sum_{i=1}^{k-l}\mu_{i}\mu_{2k-2l+1-i}t^{2i}+t^2$\\$+ (\mu_{k-l}q)t^{k+1}+(\mu_{k-l+1}/q)t^{k+1}-\mu_{k-l}\mu_{k-l+1}t^{2k+2}$\end{tabular} \\ \scalebox{0.8}{
 \raisebox{-.5\height}{
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (1) at (1.25, -1.25) {};
		\node [style=none] (3) at (2, -1.25) {\dots};
		\node [style=miniU] (5) at (2.75, -1.25) {};
		\node [style=miniBlue] (6) at (3.75, -1.25) {};
		\node [style=miniU] (11) at (4.75, -1.25) {};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=none] (13) at (2.25, -1.25) {};
		\node [style=none] (18) at (1.25, -2.25) {\small $2k-2l-2$};
		\node [style=none] (23) at (2.75, -1.75) {4};
		\node [style=none] (24) at (3.75, -1.75) {2};
		\node [style=none] (25) at (4.75, -1.75) {2};
		\node [style=miniU] (27) at (0, -1.25) {};
		\node [style=none] (28) at (0, -1.15) {};
		\node [style=none] (29) at (1.25, -1.15) {};
		\node [style=none] (30) at (0, -1.35) {};
		\node [style=none] (31) at (1.25, -1.35) {};
		\node [style=none] (32) at (0.175, -0.825) {};
		\node [style=none] (33) at (0.675, -1.25) {};
		\node [style=none] (34) at (0.175, -1.675) {};
		\node [style=none] (36) at (0, -1.75) {\small $2k-2l$};
		\node [style=miniBlue] (37) at (1.25, -1.25) {};
		\node [style=none] (39) at (-1, -1.75) {1};
		\node [style=miniBlue] (40) at (-1, -1.25) {};
		\node [style=gauge3] (41) at (-1, -1.25) {};
		\node [style=miniBlue] (42) at (0, -1.25) {};
		\node [style=miniU] (43) at (1.25, -1.25) {};
		\node [style=flavour2] (44) at (-2.25, -1.25) {};
		\node [style=miniU] (45) at (0, -1.25) {};
		\node [style=miniBlue] (46) at (1.25, -1.25) {};
	\node [style=none] (399) at (-2.25, -1.75) {\small $l+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (11);
		\draw (1) to (12.center);
		\draw (13.center) to (5);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (40) to (27);
		\draw [line join=round,decorate, decoration={zigzag, segment length=4,amplitude=.9,post=lineto,post length=2pt}]  (44) -- (41);
	\end{pgfonlayer}
\end{tikzpicture}
}}
 &\scalebox{0.8}{
 \raisebox{-.5\height}{
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gauge3] (0) at (-0.75, 0) {};
		\node [style=gauge3] (1) at (0, -1) {};
		\node [style=gauge3] (2) at (1, -1) {};
		\node [style=gauge3] (3) at (-1, -1) {};
		\node [style=none] (4) at (-0.75, 0.5) {1};
		\node [style=none] (5) at (0, -1.5) {\small $k-l$};
		\node [style=none] (6) at (1, -2) {\small $k-l-1$};
		\node [style=none] (7) at (-1, -2) {\small $k-l-1$};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=none] (9) at (2, -1) {\dots};
		\node [style=none] (10) at (2.5, -1) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (-2, -1) {\dots};
		\node [style=none] (13) at (-2.5, -1) {};
		\node [style=gauge3] (14) at (3, -1) {};
		\node [style=gauge3] (15) at (-3, -1) {};
		\node [style=gauge3] (16) at (-4, -1) {};
		\node [style=gauge3] (17) at (4, -1) {};
		\node [style=none] (18) at (3, -1.5) {2};
		\node [style=none] (19) at (4, -1.5) {1};
		\node [style=none] (20) at (-3, -1.5) {2};
		\node [style=none] (21) at (-4, -1.5) {1};
		\node [style=gauge3] (22) at (0.75, 0) {};
		\node [style=none] (23) at (0.75, 0.5) {1};
		\node [style=none] (24) at (0, 0.25) {$l+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (15);
		\draw (15) to (13.center);
		\draw (11.center) to (3);
		\draw (3) to (1);
		\draw (1) to (0);
		\draw (1) to (2);
		\draw (2) to (8.center);
		\draw (10.center) to (14);
		\draw (14) to (17);
		\draw (22) to (1);
		\draw (0) to (22);
	\end{pgfonlayer}
\end{tikzpicture}}}
&\begin{tabular}{c}$\sum_{i=1}^{k-l}\mu_{i}\mu_{2k-2l-i}t^{2i}+t^2$\\$+ \mu_{k-l}(q+1/q)t^{k+1}-\mu_{k-l}^2t^{2k+2}$\end{tabular}

==> (inline-2) <==
\begin{tikzpicture} 	\node [style=bd] (55) at (-3, -11) {}; \end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (1) at (0.5, 1) {};
		\node [style=none] (18) at (0.5, 0.5) {10};
		\node [style=miniU] (27) at (-0.5, 1) {};
		\node [style=none] (28) at (-0.5, 1.1) {};
		\node [style=none] (29) at (0.5, 1.1) {};
		\node [style=none] (30) at (-0.5, 0.9) {};
		\node [style=none] (31) at (0.5, 0.9) {};
		\node [style=none] (32) at (-0.325, 1.425) {};
		\node [style=none] (33) at (0.175, 1) {};
		\node [style=none] (34) at (-0.325, 0.575) {};
		\node [style=none] (36) at (-0.5, 0.5) {12};
		\node [style=miniBlue] (37) at (0.5, 1) {};
		\node [style=miniBlue] (38) at (-0.5, 1) {};
		\node [style=miniU] (39) at (0.5, 1) {};
		\node [style=miniU] (45) at (-0.5, 1) {};
		\node [style=miniBlue] (46) at (0.5, 1) {};
		\node [style=none] (50) at (-1.5, 0.5) {2};
		\node [style=miniU] (57) at (1.5, 1) {};
		\node [style=miniBlue] (58) at (2.5, 1) {};
		\node [style=miniU] (59) at (3.5, 1) {};
		\node [style=miniU] (60) at (5.5, 1) {};
		\node [style=miniBlue] (61) at (4.5, 1) {};
		\node [style=none] (63) at (1.5, 0.5) {10};
		\node [style=miniBlue] (68) at (0.5, -2) {};
		\node [style=none] (69) at (0.5, -2.5) {4};
		\node [style=miniU] (70) at (-0.5, -2) {};
		\node [style=none] (71) at (-0.5, -1.9) {};
		\node [style=none] (72) at (0.5, -1.9) {};
		\node [style=none] (73) at (-0.5, -2.1) {};
		\node [style=none] (74) at (0.5, -2.1) {};
		\node [style=none] (75) at (-0.325, -1.575) {};
		\node [style=none] (76) at (0.175, -2) {};
		\node [style=none] (77) at (-0.325, -2.425) {};
		\node [style=none] (78) at (-0.5, -2.5) {5};
		\node [style=miniBlue] (79) at (0.5, -2) {};
		\node [style=miniBlue] (80) at (-0.5, -2) {};
		\node [style=miniU] (81) at (0.5, -2) {};
		\node [style=miniU] (82) at (-0.5, -2) {};
		\node [style=miniBlue] (83) at (0.5, -2) {};
		\node [style=miniU] (85) at (1.5, -2) {};
		\node [style=miniBlue] (86) at (2.5, -2) {};
		\node [style=miniU] (87) at (3.5, -2) {};
		\node [style=miniU] (88) at (5.5, -2) {};
		\node [style=miniBlue] (89) at (4.5, -2) {};
		\node [style=none] (91) at (1.5, -2.5) {5};
		\node [style=none] (92) at (2.5, -2.5) {4};
		\node [style=none] (93) at (3.5, -2.5) {5};
		\node [style=none] (94) at (4.5, -2.5) {4};
		\node [style=none] (95) at (5.5, -2.5) {5};
		\node [style=miniBlue] (126) at (0.5, -5) {};
		\node [style=none] (127) at (0.5, -5.5) {2};
		\node [style=miniU] (128) at (-0.5, -5) {};
		\node [style=none] (129) at (-0.5, -4.9) {};
		\node [style=none] (130) at (0.5, -4.9) {};
		\node [style=none] (131) at (-0.5, -5.1) {};
		\node [style=none] (132) at (0.5, -5.1) {};
		\node [style=none] (133) at (-0.325, -4.575) {};
		\node [style=none] (134) at (0.175, -5) {};
		\node [style=none] (135) at (-0.325, -5.425) {};
		\node [style=none] (136) at (-0.5, -5.5) {3};
		\node [style=miniBlue] (137) at (0.5, -5) {};
		\node [style=miniBlue] (138) at (-0.5, -5) {};
		\node [style=miniU] (139) at (0.5, -5) {};
		\node [style=miniU] (140) at (-0.5, -5) {};
		\node [style=miniBlue] (141) at (0.5, -5) {};
		\node [style=miniU] (142) at (1.5, -5) {};
		\node [style=miniBlue] (143) at (2.5, -5) {};
		\node [style=miniU] (144) at (3.5, -5) {};
		\node [style=miniU] (145) at (5.5, -5) {};
		\node [style=miniBlue] (146) at (4.5, -5) {};
		\node [style=none] (147) at (1.5, -5.5) {3};
		\node [style=none] (148) at (2.5, -5.5) {2};
		\node [style=none] (149) at (3.5, -5.5) {3};
		\node [style=none] (150) at (4.5, -5.5) {2};
		\node [style=none] (151) at (5.5, -5.5) {3};
		\node [style=none] (230) at (-0.5, -8) {$\{1\}$};
		\node [style=miniU] (231) at (7.5, 1) {};
		\node [style=miniBlue] (232) at (6.5, 1) {};
		\node [style=miniU] (235) at (7.5, -2) {};
		\node [style=miniBlue] (236) at (6.5, -2) {};
		\node [style=none] (237) at (6.5, -2.5) {2};
		\node [style=none] (238) at (7.5, -2.5) {4};
		\node [style=miniU] (243) at (7.5, -5) {};
		\node [style=miniBlue] (244) at (6.5, -5) {};
		\node [style=none] (245) at (6.5, -5.5) {2};
		\node [style=none] (246) at (7.5, -5.5) {3};
		\node [style=miniU] (249) at (9.5, 1) {};
		\node [style=miniBlue] (250) at (8.5, 1) {};
		\node [style=miniU] (253) at (9.5, -2) {};
		\node [style=miniBlue] (254) at (8.5, -2) {};
		\node [style=none] (255) at (8.5, -2.5) {2};
		\node [style=none] (256) at (9.5, -2.5) {2};
		\node [style=miniU] (261) at (9.5, -5) {};
		\node [style=miniBlue] (262) at (8.5, -5) {};
		\node [style=none] (263) at (8.5, -5.5) {2};
		\node [style=none] (264) at (9.5, -5.5) {2};
		\node [style=flavourRed] (265) at (8.5, -4) {};
		\node [style=none] (266) at (9, -4) {1};
		\node [style=none] (267) at (4.5, 0.5) {6};
		\node [style=none] (268) at (5.5, 0.5) {6};
		\node [style=none] (269) at (6.5, 0.5) {4};
		\node [style=none] (270) at (7.5, 0.5) {4};
		\node [style=none] (271) at (8.5, 0.5) {2};
		\node [style=none] (272) at (9.5, 0.5) {2};
		\node [style=none] (273) at (3.5, 0.5) {8};
		\node [style=none] (274) at (2.5, 0.5) {8};
		\node [style=miniBlue] (275) at (-1.5, 1) {};
		\node [style=miniBlue] (276) at (-13.75, -0.25) {};
		\node [style=none] (277) at (-13.75, -0.75) {6};
		\node [style=miniU] (278) at (-14.75, -0.25) {};
		\node [style=none] (279) at (-14.75, -0.15) {};
		\node [style=none] (280) at (-13.75, -0.15) {};
		\node [style=none] (281) at (-14.75, -0.35) {};
		\node [style=none] (282) at (-13.75, -0.35) {};
		\node [style=none] (283) at (-14.575, 0.175) {};
		\node [style=none] (284) at (-14.075, -0.25) {};
		\node [style=none] (285) at (-14.575, -0.675) {};
		\node [style=none] (286) at (-14.75, -0.75) {8};
		\node [style=miniBlue] (287) at (-13.75, -0.25) {};
		\node [style=miniBlue] (288) at (-14.75, -0.25) {};
		\node [style=miniU] (289) at (-13.75, -0.25) {};
		\node [style=miniU] (290) at (-14.75, -0.25) {};
		\node [style=miniBlue] (291) at (-13.75, -0.25) {};
		\node [style=none] (292) at (-15.75, -0.75) {2};
		\node [style=miniU] (293) at (-12.75, -0.25) {};
		\node [style=miniBlue] (294) at (-11.75, -0.25) {};
		\node [style=miniU] (295) at (-10.75, -0.25) {};
		\node [style=miniU] (296) at (-8.75, -0.25) {};
		\node [style=miniBlue] (297) at (-9.75, -0.25) {};
		\node [style=none] (298) at (-12.75, -0.75) {6};
		\node [style=none] (299) at (-9.75, -0.75) {2};
		\node [style=none] (300) at (-8.75, -0.75) {2};
		\node [style=none] (301) at (-10.75, -0.75) {4};
		\node [style=none] (302) at (-11.75, -0.75) {4};
		\node [style=miniBlue] (303) at (-15.75, -0.25) {};
		\node [style=flavourRed] (304) at (6.5, -1) {};
		\node [style=none] (305) at (7, -1) {1};
		\node [style=miniBlue] (306) at (-13.75, -3.5) {};
		\node [style=none] (307) at (-13.75, -4) {2};
		\node [style=miniU] (308) at (-14.75, -3.5) {};
		\node [style=none] (309) at (-14.75, -3.4) {};
		\node [style=none] (310) at (-13.75, -3.4) {};
		\node [style=none] (311) at (-14.75, -3.6) {};
		\node [style=none] (312) at (-13.75, -3.6) {};
		\node [style=none] (313) at (-14.575, -3.075) {};
		\node [style=none] (314) at (-14.075, -3.5) {};
		\node [style=none] (315) at (-14.575, -3.925) {};
		\node [style=none] (316) at (-14.75, -4) {3};
		\node [style=miniBlue] (317) at (-13.75, -3.5) {};
		\node [style=miniBlue] (318) at (-14.75, -3.5) {};
		\node [style=miniU] (319) at (-13.75, -3.5) {};
		\node [style=miniU] (320) at (-14.75, -3.5) {};
		\node [style=miniBlue] (321) at (-13.75, -3.5) {};
		\node [style=miniU] (322) at (-12.75, -3.5) {};
		\node [style=miniBlue] (323) at (-11.75, -3.5) {};
		\node [style=miniU] (324) at (-10.75, -3.5) {};
		\node [style=miniU] (325) at (-8.75, -3.5) {};
		\node [style=miniBlue] (326) at (-9.75, -3.5) {};
		\node [style=none] (327) at (-12.75, -4) {3};
		\node [style=none] (328) at (-11.75, -4) {2};
		\node [style=none] (329) at (-10.75, -4) {3};
		\node [style=none] (330) at (-9.75, -4) {2};
		\node [style=none] (331) at (-8.75, -4) {3};
		\node [style=miniU] (332) at (-6.75, -3.5) {};
		\node [style=miniBlue] (333) at (-7.75, -3.5) {};
		\node [style=none] (334) at (-7.75, -4) {2};
		\node [style=none] (335) at (-6.75, -4) {2};
		\node [style=flavourRed] (336) at (-7.75, -2.5) {};
		\node [style=none] (337) at (-7.25, -2.5) {1};
		\node [style=miniBlue] (338) at (-13.75, -6.75) {};
		\node [style=none] (339) at (-13.75, -7.25) {2};
		\node [style=miniU] (340) at (-14.75, -6.75) {};
		\node [style=none] (341) at (-14.75, -6.65) {};
		\node [style=none] (342) at (-13.75, -6.65) {};
		\node [style=none] (343) at (-14.75, -6.85) {};
		\node [style=none] (344) at (-13.75, -6.85) {};
		\node [style=none] (345) at (-14.575, -6.325) {};
		\node [style=none] (346) at (-14.075, -6.75) {};
		\node [style=none] (347) at (-14.575, -7.175) {};
		\node [style=none] (348) at (-14.75, -7.25) {3};
		\node [style=miniBlue] (349) at (-13.75, -6.75) {};
		\node [style=miniBlue] (350) at (-14.75, -6.75) {};
		\node [style=miniU] (351) at (-13.75, -6.75) {};
		\node [style=miniU] (352) at (-14.75, -6.75) {};
		\node [style=miniBlue] (353) at (-13.75, -6.75) {};
		\node [style=miniU] (354) at (-12.75, -6.75) {};
		\node [style=miniBlue] (355) at (-11.75, -6.75) {};
		\node [style=miniU] (356) at (-10.75, -6.75) {};
		\node [style=miniU] (357) at (-8.75, -6.75) {};
		\node [style=miniBlue] (358) at (-9.75, -6.75) {};
		\node [style=none] (359) at (-12.75, -7.25) {3};
		\node [style=none] (360) at (-11.75, -7.25) {2};
		\node [style=none] (361) at (-10.75, -7.25) {3};
		\node [style=none] (362) at (-9.75, -7.25) {2};
		\node [style=none] (363) at (-8.75, -7.25) {3};
		\node [style=miniU] (364) at (-6.75, -6.75) {};
		\node [style=miniBlue] (365) at (-7.75, -6.75) {};
		\node [style=none] (366) at (-7.75, -7.25) {2};
		\node [style=none] (367) at (-6.75, -7.25) {3};
		\node [style=miniU] (368) at (-4.75, -6.75) {};
		\node [style=miniBlue] (369) at (-5.75, -6.75) {};
		\node [style=none] (370) at (-5.75, -7.25) {2};
		\node [style=none] (371) at (-4.75, -7.25) {2};
		\node [style=flavourRed] (372) at (-5.75, -5.75) {};
		\node [style=none] (373) at (-5.25, -5.75) {1};
		\node [style=bd] (374) at (-3, 1) {};
		\node [style=bd] (375) at (-3, -2) {};
		\node [style=bd] (376) at (-3, -5) {};
		\node [style=bd] (377) at (-3, -8) {};
		\node [style=none] (378) at (-3.5, -0.25) {$e_7$};
		\node [style=none] (379) at (-3.5, -3.5) {$a_9$};
		\node [style=none] (380) at (-3.5, -6.75) {$a_{11}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (71.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (129.center) to (130.center);
		\draw (131.center) to (132.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (135.center);
		\draw (46) to (60);
		\draw (88) to (83);
		\draw (145) to (141);
		\draw (60) to (231);
		\draw (235) to (88);
		\draw (265) to (262);
		\draw (231) to (249);
		\draw (235) to (253);
		\draw (145) to (261);
		\draw (275) to (45);
		\draw (279.center) to (280.center);
		\draw (281.center) to (282.center);
		\draw (283.center) to (284.center);
		\draw (284.center) to (285.center);
		\draw (291) to (296);
		\draw (303) to (290);
		\draw (304) to (236);
		\draw (309.center) to (310.center);
		\draw (311.center) to (312.center);
		\draw (313.center) to (314.center);
		\draw (314.center) to (315.center);
		\draw (325) to (321);
		\draw (332) to (325);
		\draw (336) to (333);
		\draw (341.center) to (342.center);
		\draw (343.center) to (344.center);
		\draw (345.center) to (346.center);
		\draw (346.center) to (347.center);
		\draw (357) to (353);
		\draw (372) to (369);
		\draw (357) to (368);
		\draw (374) to (377);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (1) at (1, 1) {};
		\node [style=miniU] (27) at (0, 1) {};
		\node [style=none] (28) at (0, 1.1) {};
		\node [style=none] (29) at (1, 1.1) {};
		\node [style=none] (30) at (0, 0.9) {};
		\node [style=none] (31) at (1, 0.9) {};
		\node [style=none] (32) at (0.175, 1.425) {};
		\node [style=none] (33) at (0.675, 1) {};
		\node [style=none] (34) at (0.175, 0.575) {};
		\node [style=miniBlue] (37) at (1, 1) {};
		\node [style=miniBlue] (38) at (0, 1) {};
		\node [style=miniU] (39) at (1, 1) {};
		\node [style=miniU] (45) at (0, 1) {};
		\node [style=miniBlue] (46) at (1, 1) {};
		\node [style=none] (50) at (-1, 0.5) {2};
		\node [style=miniU] (57) at (2, 1) {};
		\node [style=miniBlue] (58) at (3, 1) {};
		\node [style=miniU] (59) at (4, 1) {};
		\node [style=miniU] (60) at (6, 1) {};
		\node [style=miniBlue] (61) at (5, 1) {};
		\node [style=none] (63) at (0, 0.5) {10};
		\node [style=miniBlue] (68) at (1, -2) {};
		\node [style=none] (69) at (1, -2.5) {4};
		\node [style=miniU] (70) at (0, -2) {};
		\node [style=none] (71) at (0, -1.9) {};
		\node [style=none] (72) at (1, -1.9) {};
		\node [style=none] (73) at (0, -2.1) {};
		\node [style=none] (74) at (1, -2.1) {};
		\node [style=none] (75) at (0.175, -1.575) {};
		\node [style=none] (76) at (0.675, -2) {};
		\node [style=none] (77) at (0.175, -2.425) {};
		\node [style=none] (78) at (0, -2.5) {5};
		\node [style=miniBlue] (79) at (1, -2) {};
		\node [style=miniBlue] (80) at (0, -2) {};
		\node [style=miniU] (81) at (1, -2) {};
		\node [style=miniU] (82) at (0, -2) {};
		\node [style=miniBlue] (83) at (1, -2) {};
		\node [style=miniU] (85) at (2, -2) {};
		\node [style=miniBlue] (86) at (3, -2) {};
		\node [style=miniU] (87) at (4, -2) {};
		\node [style=miniU] (88) at (6, -2) {};
		\node [style=miniBlue] (89) at (5, -2) {};
		\node [style=none] (91) at (2, -2.5) {5};
		\node [style=none] (92) at (3, -2.5) {4};
		\node [style=none] (93) at (4, -2.5) {5};
		\node [style=none] (94) at (5, -2.5) {4};
		\node [style=none] (95) at (6, -2.5) {4};
		\node [style=none] (230) at (0, -8) {$\{1\}$};
		\node [style=miniU] (231) at (8, 1) {};
		\node [style=miniBlue] (232) at (7, 1) {};
		\node [style=miniU] (235) at (8, -2) {};
		\node [style=miniBlue] (236) at (7, -2) {};
		\node [style=none] (237) at (7, -2.5) {2};
		\node [style=none] (238) at (8, -2.5) {2};
		\node [style=none] (267) at (3, 0.5) {6};
		\node [style=none] (268) at (4, 0.5) {6};
		\node [style=none] (269) at (5, 0.5) {4};
		\node [style=none] (270) at (6, 0.5) {4};
		\node [style=none] (273) at (2, 0.5) {8};
		\node [style=none] (274) at (1, 0.5) {8};
		\node [style=miniBlue] (275) at (-1, 1) {};
		\node [style=bd] (374) at (-3, 1) {};
		\node [style=bd] (375) at (-3, -2) {};
		\node [style=bd] (376) at (-3, -5) {};
		\node [style=bd] (377) at (-3, -8) {};
		\node [style=none] (378) at (7, 0.5) {2};
		\node [style=none] (379) at (8, 0.5) {2};
		\node [style=miniU] (380) at (-2, 1) {};
		\node [style=none] (381) at (-2, 0.5) {2};
		\node [style=miniBlue] (382) at (-11.5, -0.5) {};
		\node [style=miniU] (383) at (-12.5, -0.5) {};
		\node [style=none] (384) at (-12.5, -0.4) {};
		\node [style=none] (385) at (-11.5, -0.4) {};
		\node [style=none] (386) at (-12.5, -0.6) {};
		\node [style=none] (387) at (-11.5, -0.6) {};
		\node [style=none] (388) at (-12.325, -0.075) {};
		\node [style=none] (389) at (-11.825, -0.5) {};
		\node [style=none] (390) at (-12.325, -0.925) {};
		\node [style=miniBlue] (391) at (-11.5, -0.5) {};
		\node [style=miniBlue] (392) at (-12.5, -0.5) {};
		\node [style=miniU] (393) at (-11.5, -0.5) {};
		\node [style=miniU] (394) at (-12.5, -0.5) {};
		\node [style=miniBlue] (395) at (-11.5, -0.5) {};
		\node [style=none] (396) at (-13.5, -1) {2};
		\node [style=miniU] (397) at (-10.5, -0.5) {};
		\node [style=miniBlue] (398) at (-9.5, -0.5) {};
		\node [style=miniU] (399) at (-8.5, -0.5) {};
		\node [style=none] (400) at (-12.5, -1) {6};
		\node [style=none] (401) at (-9.5, -1) {2};
		\node [style=none] (402) at (-8.5, -1) {2};
		\node [style=none] (403) at (-10.5, -1) {4};
		\node [style=none] (404) at (-11.5, -1) {4};
		\node [style=miniBlue] (405) at (-13.5, -0.5) {};
		\node [style=miniU] (406) at (-14.5, -0.5) {};
		\node [style=none] (407) at (-14.5, -1) {2};
		\node [style=flavourRed] (408) at (5, -1) {};
		\node [style=none] (409) at (5.5, -1) {1};
		\node [style=miniBlue] (410) at (-11.5, -3.75) {};
		\node [style=none] (411) at (-11.5, -4.25) {2};
		\node [style=miniU] (412) at (-12.5, -3.75) {};
		\node [style=none] (413) at (-12.5, -3.65) {};
		\node [style=none] (414) at (-11.5, -3.65) {};
		\node [style=none] (415) at (-12.5, -3.85) {};
		\node [style=none] (416) at (-11.5, -3.85) {};
		\node [style=none] (417) at (-12.325, -3.325) {};
		\node [style=none] (418) at (-11.825, -3.75) {};
		\node [style=none] (419) at (-12.325, -4.175) {};
		\node [style=none] (420) at (-12.5, -4.25) {3};
		\node [style=miniBlue] (421) at (-11.5, -3.75) {};
		\node [style=miniBlue] (422) at (-12.5, -3.75) {};
		\node [style=miniU] (423) at (-11.5, -3.75) {};
		\node [style=miniU] (424) at (-12.5, -3.75) {};
		\node [style=miniBlue] (425) at (-11.5, -3.75) {};
		\node [style=miniU] (426) at (-10.5, -3.75) {};
		\node [style=miniBlue] (427) at (-9.5, -3.75) {};
		\node [style=miniU] (428) at (-8.5, -3.75) {};
		\node [style=miniU] (429) at (-6.5, -3.75) {};
		\node [style=miniBlue] (430) at (-7.5, -3.75) {};
		\node [style=none] (431) at (-10.5, -4.25) {3};
		\node [style=none] (432) at (-9.5, -4.25) {2};
		\node [style=none] (433) at (-8.5, -4.25) {3};
		\node [style=none] (434) at (-7.5, -4.25) {2};
		\node [style=none] (435) at (-6.5, -4.25) {2};
		\node [style=flavourRed] (440) at (-7.5, -2.75) {};
		\node [style=none] (441) at (-7, -2.75) {1};
		\node [style=miniBlue] (442) at (1, -5) {};
		\node [style=none] (443) at (1, -5.5) {2};
		\node [style=miniU] (444) at (0, -5) {};
		\node [style=none] (445) at (0, -4.9) {};
		\node [style=none] (446) at (1, -4.9) {};
		\node [style=none] (447) at (0, -5.1) {};
		\node [style=none] (448) at (1, -5.1) {};
		\node [style=none] (449) at (0.175, -4.575) {};
		\node [style=none] (450) at (0.675, -5) {};
		\node [style=none] (451) at (0.175, -5.425) {};
		\node [style=none] (452) at (0, -5.5) {3};
		\node [style=miniBlue] (453) at (1, -5) {};
		\node [style=miniBlue] (454) at (0, -5) {};
		\node [style=miniU] (455) at (1, -5) {};
		\node [style=miniU] (456) at (0, -5) {};
		\node [style=miniBlue] (457) at (1, -5) {};
		\node [style=miniU] (458) at (2, -5) {};
		\node [style=miniBlue] (459) at (3, -5) {};
		\node [style=miniU] (460) at (4, -5) {};
		\node [style=miniU] (461) at (6, -5) {};
		\node [style=miniBlue] (462) at (5, -5) {};
		\node [style=none] (463) at (2, -5.5) {3};
		\node [style=none] (464) at (3, -5.5) {2};
		\node [style=none] (465) at (4, -5.5) {3};
		\node [style=none] (466) at (5, -5.5) {2};
		\node [style=none] (467) at (6, -5.5) {3};
		\node [style=miniU] (498) at (8, -5) {};
		\node [style=miniBlue] (499) at (7, -5) {};
		\node [style=none] (500) at (7, -5.5) {2};
		\node [style=none] (501) at (8, -5.5) {2};
		\node [style=flavourRed] (502) at (7, -4) {};
		\node [style=none] (503) at (7.5, -4) {1};
		\node [style=miniBlue] (504) at (-11.5, -7) {};
		\node [style=none] (505) at (-11.5, -7.5) {2};
		\node [style=miniU] (506) at (-12.5, -7) {};
		\node [style=none] (507) at (-12.5, -6.9) {};
		\node [style=none] (508) at (-11.5, -6.9) {};
		\node [style=none] (509) at (-12.5, -7.1) {};
		\node [style=none] (510) at (-11.5, -7.1) {};
		\node [style=none] (511) at (-12.325, -6.575) {};
		\node [style=none] (512) at (-11.825, -7) {};
		\node [style=none] (513) at (-12.325, -7.425) {};
		\node [style=none] (514) at (-12.5, -7.5) {3};
		\node [style=miniBlue] (515) at (-11.5, -7) {};
		\node [style=miniBlue] (516) at (-12.5, -7) {};
		\node [style=miniU] (517) at (-11.5, -7) {};
		\node [style=miniU] (518) at (-12.5, -7) {};
		\node [style=miniBlue] (519) at (-11.5, -7) {};
		\node [style=miniU] (520) at (-10.5, -7) {};
		\node [style=miniBlue] (521) at (-9.5, -7) {};
		\node [style=miniU] (522) at (-8.5, -7) {};
		\node [style=miniU] (523) at (-6.5, -7) {};
		\node [style=miniBlue] (524) at (-7.5, -7) {};
		\node [style=none] (525) at (-10.5, -7.5) {3};
		\node [style=none] (526) at (-9.5, -7.5) {2};
		\node [style=none] (527) at (-8.5, -7.5) {3};
		\node [style=none] (528) at (-7.5, -7.5) {2};
		\node [style=none] (529) at (-6.5, -7.5) {3};
		\node [style=miniU] (530) at (-4.5, -7) {};
		\node [style=miniBlue] (531) at (-5.5, -7) {};
		\node [style=none] (532) at (-5.5, -7.5) {2};
		\node [style=none] (533) at (-4.5, -7.5) {2};
		\node [style=flavourRed] (534) at (-5.5, -6) {};
		\node [style=none] (535) at (-5, -6) {1};
		\node [style=none] (536) at (-3.5, -0.5) {$e_6$};
		\node [style=none] (537) at (-3.5, -3.75) {$a_7$};
		\node [style=none] (538) at (-3.5, -7) {$a_9$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (71.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (46) to (60);
		\draw (88) to (83);
		\draw (60) to (231);
		\draw (235) to (88);
		\draw (275) to (45);
		\draw (374) to (377);
		\draw (275) to (380);
		\draw (384.center) to (385.center);
		\draw (386.center) to (387.center);
		\draw (388.center) to (389.center);
		\draw (389.center) to (390.center);
		\draw (405) to (394);
		\draw (405) to (406);
		\draw (399) to (395);
		\draw (408) to (89);
		\draw (413.center) to (414.center);
		\draw (415.center) to (416.center);
		\draw (417.center) to (418.center);
		\draw (418.center) to (419.center);
		\draw (429) to (425);
		\draw (440) to (430);
		\draw (445.center) to (446.center);
		\draw (447.center) to (448.center);
		\draw (449.center) to (450.center);
		\draw (450.center) to (451.center);
		\draw (461) to (457);
		\draw (461) to (498);
		\draw (499) to (502);
		\draw (507.center) to (508.center);
		\draw (509.center) to (510.center);
		\draw (511.center) to (512.center);
		\draw (512.center) to (513.center);
		\draw (523) to (519);
		\draw (523) to (530);
		\draw (531) to (534);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (0) at (11.5, 1) {};
		\node [style=none] (1) at (11.5, 0.5) {8};
		\node [style=miniU] (2) at (10.5, 1) {};
		\node [style=none] (3) at (10.5, 1.1) {};
		\node [style=none] (4) at (11.5, 1.1) {};
		\node [style=none] (5) at (10.5, 0.9) {};
		\node [style=none] (6) at (11.5, 0.9) {};
		\node [style=none] (7) at (10.675, 1.425) {};
		\node [style=none] (8) at (11.175, 1) {};
		\node [style=none] (9) at (10.675, 0.575) {};
		\node [style=none] (10) at (10.5, 0.5) {8};
		\node [style=miniBlue] (11) at (11.5, 1) {};
		\node [style=miniBlue] (12) at (10.5, 1) {};
		\node [style=miniU] (13) at (11.5, 1) {};
		\node [style=miniU] (14) at (10.5, 1) {};
		\node [style=miniBlue] (15) at (11.5, 1) {};
		\node [style=miniU] (22) at (12.5, 1) {};
		\node [style=miniBlue] (23) at (13.5, 1) {};
		\node [style=miniU] (24) at (14.5, 1) {};
		\node [style=miniBlue] (26) at (15.5, 1) {};
		\node [style=none] (28) at (12.5, 0.5) {6};
		\node [style=none] (29) at (13.5, 0.5) {6};
		\node [style=none] (30) at (14.5, 0.5) {4};
		\node [style=none] (31) at (15.5, 0.5) {4};
		\node [style=miniBlue] (33) at (11.5, -2) {};
		\node [style=miniU] (35) at (10.5, -2) {};
		\node [style=none] (36) at (10.5, -1.9) {};
		\node [style=none] (37) at (11.5, -1.9) {};
		\node [style=none] (38) at (10.5, -2.1) {};
		\node [style=none] (39) at (11.5, -2.1) {};
		\node [style=none] (40) at (10.675, -1.575) {};
		\node [style=none] (41) at (11.175, -2) {};
		\node [style=none] (42) at (10.675, -2.425) {};
		\node [style=none] (43) at (10.5, -2.5) {4};
		\node [style=miniBlue] (44) at (11.5, -2) {};
		\node [style=miniBlue] (45) at (10.5, -2) {};
		\node [style=miniU] (46) at (11.5, -2) {};
		\node [style=miniU] (47) at (10.5, -2) {};
		\node [style=miniBlue] (48) at (11.5, -2) {};
		\node [style=miniU] (49) at (12.5, -2) {};
		\node [style=miniBlue] (50) at (13.5, -2) {};
		\node [style=miniU] (51) at (14.5, -2) {};
		\node [style=miniBlue] (53) at (15.5, -2) {};
		\node [style=none] (193) at (10.75, -8) {$\{1\}$};
		\node [style=miniBlue] (194) at (10.5, 1) {};
		\node [style=miniBlue] (195) at (12.5, 1) {};
		\node [style=miniBlue] (196) at (14.5, 1) {};
		\node [style=miniBlue] (197) at (10.5, -2) {};
		\node [style=miniBlue] (198) at (12.5, -2) {};
		\node [style=miniBlue] (199) at (14.5, -2) {};
		\node [style=miniU] (206) at (11.5, 1) {};
		\node [style=miniU] (207) at (13.5, 1) {};
		\node [style=miniU] (208) at (15.5, 1) {};
		\node [style=miniU] (209) at (15.5, -2) {};
		\node [style=miniU] (210) at (13.5, -2) {};
		\node [style=miniU] (211) at (11.5, -2) {};
		\node [style=none] (218) at (11.5, -2.5) {5};
		\node [style=none] (219) at (12.5, -2.5) {4};
		\node [style=none] (220) at (13.5, -2.5) {5};
		\node [style=none] (221) at (14.5, -2.5) {4};
		\node [style=none] (222) at (15.5, -2.5) {4};
		\node [style=gauge3] (310) at (9.5, 1) {};
		\node [style=none] (311) at (9.5, 0.5) {1};
		\node [style=miniU] (312) at (16.5, 1) {};
		\node [style=miniBlue] (313) at (17.5, 1) {};
		\node [style=none] (314) at (16.5, 0.5) {2};
		\node [style=none] (315) at (17.5, 0.5) {2};
		\node [style=miniBlue] (316) at (16.5, 1) {};
		\node [style=miniU] (317) at (17.5, 1) {};
		\node [style=miniBlue] (318) at (0.5, -0.5) {};
		\node [style=none] (319) at (0.5, -1) {4};
		\node [style=miniU] (320) at (-0.5, -0.5) {};
		\node [style=none] (321) at (-0.5, -0.4) {};
		\node [style=none] (322) at (0.5, -0.4) {};
		\node [style=none] (323) at (-0.5, -0.6) {};
		\node [style=none] (324) at (0.5, -0.6) {};
		\node [style=none] (325) at (-0.325, -0.075) {};
		\node [style=none] (326) at (0.175, -0.5) {};
		\node [style=none] (327) at (-0.325, -0.925) {};
		\node [style=none] (328) at (-0.5, -1) {4};
		\node [style=miniBlue] (329) at (0.5, -0.5) {};
		\node [style=miniBlue] (330) at (-0.5, -0.5) {};
		\node [style=miniU] (331) at (0.5, -0.5) {};
		\node [style=miniU] (332) at (-0.5, -0.5) {};
		\node [style=miniBlue] (333) at (0.5, -0.5) {};
		\node [style=miniU] (334) at (1.5, -0.5) {};
		\node [style=miniBlue] (335) at (2.5, -0.5) {};
		\node [style=none] (336) at (1.5, -1) {2};
		\node [style=none] (337) at (2.5, -1) {2};
		\node [style=miniBlue] (338) at (-0.5, -0.5) {};
		\node [style=miniBlue] (339) at (1.5, -0.5) {};
		\node [style=miniU] (340) at (0.5, -0.5) {};
		\node [style=miniU] (341) at (2.5, -0.5) {};
		\node [style=gauge3] (342) at (-1.5, -0.5) {};
		\node [style=none] (343) at (-1.5, -1) {1};
		\node [style=miniU] (344) at (16.5, -2) {};
		\node [style=miniBlue] (345) at (17.5, -2) {};
		\node [style=none] (346) at (16.5, -2.5) {2};
		\node [style=none] (347) at (17.5, -2.5) {2};
		\node [style=miniBlue] (348) at (16.5, -2) {};
		\node [style=miniU] (349) at (17.5, -2) {};
		\node [style=flavourRed] (350) at (14.5, -1) {};
		\node [style=none] (351) at (15, -1) {1};
		\node [style=miniBlue] (352) at (0.5, -3.75) {};
		\node [style=miniU] (353) at (-0.5, -3.75) {};
		\node [style=none] (354) at (-0.5, -3.65) {};
		\node [style=none] (355) at (0.5, -3.65) {};
		\node [style=none] (356) at (-0.5, -3.85) {};
		\node [style=none] (357) at (0.5, -3.85) {};
		\node [style=none] (358) at (-0.325, -3.325) {};
		\node [style=none] (359) at (0.175, -3.75) {};
		\node [style=miniBlue] (362) at (0.5, -3.75) {};
		\node [style=miniBlue] (363) at (-0.5, -3.75) {};
		\node [style=miniU] (364) at (0.5, -3.75) {};
		\node [style=miniU] (365) at (-0.5, -3.75) {};
		\node [style=miniBlue] (366) at (0.5, -3.75) {};
		\node [style=miniU] (367) at (1.5, -3.75) {};
		\node [style=miniBlue] (368) at (2.5, -3.75) {};
		\node [style=miniU] (369) at (3.5, -3.75) {};
		\node [style=miniBlue] (370) at (4.5, -3.75) {};
		\node [style=miniBlue] (371) at (-0.5, -3.75) {};
		\node [style=miniBlue] (372) at (1.5, -3.75) {};
		\node [style=miniBlue] (373) at (3.5, -3.75) {};
		\node [style=miniU] (374) at (4.5, -3.75) {};
		\node [style=miniU] (375) at (2.5, -3.75) {};
		\node [style=miniU] (376) at (0.5, -3.75) {};
		\node [style=flavourRed] (382) at (3.5, -2.75) {};
		\node [style=none] (383) at (4, -2.75) {1};
		\node [style=none] (384) at (0.5, -4.25) {3};
		\node [style=none] (385) at (-0.325, -4.175) {};
		\node [style=none] (386) at (-0.5, -4.25) {2};
		\node [style=none] (387) at (1.5, -4.25) {2};
		\node [style=none] (388) at (2.5, -4.25) {3};
		\node [style=none] (389) at (3.5, -4.25) {2};
		\node [style=none] (390) at (4.5, -4.25) {2};
		\node [style=miniBlue] (391) at (11.5, -5) {};
		\node [style=miniU] (392) at (10.5, -5) {};
		\node [style=none] (393) at (10.5, -4.9) {};
		\node [style=none] (394) at (11.5, -4.9) {};
		\node [style=none] (395) at (10.5, -5.1) {};
		\node [style=none] (396) at (11.5, -5.1) {};
		\node [style=none] (397) at (10.675, -4.575) {};
		\node [style=none] (398) at (11.175, -5) {};
		\node [style=none] (399) at (10.675, -5.425) {};
		\node [style=none] (400) at (10.5, -5.5) {2};
		\node [style=miniBlue] (401) at (11.5, -5) {};
		\node [style=miniBlue] (402) at (10.5, -5) {};
		\node [style=miniU] (403) at (11.5, -5) {};
		\node [style=miniU] (404) at (10.5, -5) {};
		\node [style=miniBlue] (405) at (11.5, -5) {};
		\node [style=miniU] (406) at (12.5, -5) {};
		\node [style=miniBlue] (407) at (13.5, -5) {};
		\node [style=miniU] (408) at (14.5, -5) {};
		\node [style=miniBlue] (409) at (15.5, -5) {};
		\node [style=miniBlue] (410) at (10.5, -5) {};
		\node [style=miniBlue] (411) at (12.5, -5) {};
		\node [style=miniBlue] (412) at (14.5, -5) {};
		\node [style=miniU] (413) at (15.5, -5) {};
		\node [style=miniU] (414) at (13.5, -5) {};
		\node [style=miniU] (415) at (11.5, -5) {};
		\node [style=none] (416) at (11.5, -5.5) {3};
		\node [style=none] (417) at (12.5, -5.5) {2};
		\node [style=none] (418) at (13.5, -5.5) {3};
		\node [style=none] (419) at (14.5, -5.5) {2};
		\node [style=none] (420) at (15.5, -5.5) {3};
		\node [style=miniU] (421) at (16.5, -5) {};
		\node [style=miniBlue] (422) at (17.5, -5) {};
		\node [style=none] (423) at (16.5, -5.5) {2};
		\node [style=none] (424) at (17.5, -5.5) {2};
		\node [style=miniBlue] (425) at (16.5, -5) {};
		\node [style=miniU] (426) at (17.5, -5) {};
		\node [style=flavourRed] (427) at (16.5, -4) {};
		\node [style=none] (428) at (17, -4) {1};
		\node [style=miniBlue] (429) at (0.5, -7) {};
		\node [style=miniU] (430) at (-0.5, -7) {};
		\node [style=none] (431) at (-0.5, -6.9) {};
		\node [style=none] (432) at (0.5, -6.9) {};
		\node [style=none] (433) at (-0.5, -7.1) {};
		\node [style=none] (434) at (0.5, -7.1) {};
		\node [style=none] (435) at (-0.325, -6.575) {};
		\node [style=none] (436) at (0.175, -7) {};
		\node [style=none] (437) at (-0.325, -7.425) {};
		\node [style=none] (438) at (-0.5, -7.5) {2};
		\node [style=miniBlue] (439) at (0.5, -7) {};
		\node [style=miniBlue] (440) at (-0.5, -7) {};
		\node [style=miniU] (441) at (0.5, -7) {};
		\node [style=miniU] (442) at (-0.5, -7) {};
		\node [style=miniBlue] (443) at (0.5, -7) {};
		\node [style=miniU] (444) at (1.5, -7) {};
		\node [style=miniBlue] (445) at (2.5, -7) {};
		\node [style=miniU] (446) at (3.5, -7) {};
		\node [style=miniBlue] (447) at (4.5, -7) {};
		\node [style=miniBlue] (448) at (-0.5, -7) {};
		\node [style=miniBlue] (449) at (1.5, -7) {};
		\node [style=miniBlue] (450) at (3.5, -7) {};
		\node [style=miniU] (451) at (4.5, -7) {};
		\node [style=miniU] (452) at (2.5, -7) {};
		\node [style=miniU] (453) at (0.5, -7) {};
		\node [style=none] (454) at (0.5, -7.5) {3};
		\node [style=none] (455) at (1.5, -7.5) {2};
		\node [style=none] (456) at (2.5, -7.5) {3};
		\node [style=none] (457) at (3.5, -7.5) {2};
		\node [style=none] (458) at (4.5, -7.5) {3};
		\node [style=miniU] (459) at (5.5, -7) {};
		\node [style=miniBlue] (460) at (6.5, -7) {};
		\node [style=none] (461) at (5.5, -7.5) {2};
		\node [style=none] (462) at (6.5, -7.5) {2};
		\node [style=miniBlue] (463) at (5.5, -7) {};
		\node [style=miniU] (464) at (6.5, -7) {};
		\node [style=flavourRed] (465) at (5.5, -6) {};
		\node [style=none] (466) at (6, -6) {1};
		\node [style=bd] (467) at (8, 1) {};
		\node [style=bd] (468) at (8, -2) {};
		\node [style=bd] (469) at (8, -5) {};
		\node [style=bd] (470) at (8, -8) {};
		\node [style=none] (471) at (7.5, -0.5) {$d_5$};
		\node [style=none] (472) at (7.5, -3.75) {$a_6$};
		\node [style=none] (473) at (7.5, -7) {$a_8$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (206) to (208);
		\draw (211) to (209);
		\draw (194) to (310);
		\draw (208) to (317);
		\draw (321.center) to (322.center);
		\draw (323.center) to (324.center);
		\draw (325.center) to (326.center);
		\draw (326.center) to (327.center);
		\draw (338) to (342);
		\draw (340) to (341);
		\draw (209) to (349);
		\draw (350) to (199);
		\draw (354.center) to (355.center);
		\draw (356.center) to (357.center);
		\draw (358.center) to (359.center);
		\draw (376) to (374);
		\draw (382) to (373);
		\draw (385.center) to (359.center);
		\draw (393.center) to (394.center);
		\draw (395.center) to (396.center);
		\draw (397.center) to (398.center);
		\draw (398.center) to (399.center);
		\draw (415) to (413);
		\draw (413) to (426);
		\draw (427) to (425);
		\draw (431.center) to (432.center);
		\draw (433.center) to (434.center);
		\draw (435.center) to (436.center);
		\draw (436.center) to (437.center);
		\draw (453) to (451);
		\draw (451) to (464);
		\draw (465) to (463);
		\draw (467) to (470);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (1) at (1, 1) {};
		\node [style=miniU] (27) at (0, 1) {};
		\node [style=none] (28) at (0, 1.1) {};
		\node [style=none] (29) at (1, 1.1) {};
		\node [style=none] (30) at (0, 0.9) {};
		\node [style=none] (31) at (1, 0.9) {};
		\node [style=none] (32) at (0.175, 1.425) {};
		\node [style=none] (33) at (0.675, 1) {};
		\node [style=none] (34) at (0.175, 0.575) {};
		\node [style=miniBlue] (37) at (1, 1) {};
		\node [style=miniBlue] (38) at (0, 1) {};
		\node [style=miniU] (39) at (1, 1) {};
		\node [style=miniU] (45) at (0, 1) {};
		\node [style=miniBlue] (46) at (1, 1) {};
		\node [style=none] (50) at (-1, 0.5) {1};
		\node [style=miniU] (57) at (2, 1) {};
		\node [style=miniBlue] (58) at (3, 1) {};
		\node [style=miniU] (59) at (4, 1) {};
		\node [style=miniU] (60) at (6, 1) {};
		\node [style=miniBlue] (61) at (5, 1) {};
		\node [style=none] (63) at (0, 0.5) {8};
		\node [style=miniBlue] (68) at (1, -2) {};
		\node [style=none] (69) at (1, -2.5) {4};
		\node [style=miniU] (70) at (0, -2) {};
		\node [style=none] (71) at (0, -1.9) {};
		\node [style=none] (72) at (1, -1.9) {};
		\node [style=none] (73) at (0, -2.1) {};
		\node [style=none] (74) at (1, -2.1) {};
		\node [style=none] (75) at (0.175, -1.575) {};
		\node [style=none] (76) at (0.675, -2) {};
		\node [style=none] (77) at (0.175, -2.425) {};
		\node [style=none] (78) at (0, -2.5) {5};
		\node [style=miniBlue] (79) at (1, -2) {};
		\node [style=miniBlue] (80) at (0, -2) {};
		\node [style=miniU] (81) at (1, -2) {};
		\node [style=miniU] (82) at (0, -2) {};
		\node [style=miniBlue] (83) at (1, -2) {};
		\node [style=miniU] (85) at (2, -2) {};
		\node [style=miniBlue] (86) at (3, -2) {};
		\node [style=miniU] (87) at (4, -2) {};
		\node [style=miniU] (88) at (6, -2) {};
		\node [style=miniBlue] (89) at (5, -2) {};
		\node [style=none] (91) at (2, -2.5) {5};
		\node [style=none] (92) at (3, -2.5) {4};
		\node [style=none] (93) at (4, -2.5) {4};
		\node [style=none] (94) at (5, -2.5) {2};
		\node [style=none] (95) at (6, -2.5) {2};
		\node [style=none] (230) at (0, -8) {$\{1\}$};
		\node [style=none] (267) at (1, 0.5) {6};
		\node [style=none] (268) at (2, 0.5) {6};
		\node [style=none] (269) at (3, 0.5) {4};
		\node [style=none] (270) at (4, 0.5) {4};
		\node [style=miniBlue] (275) at (-1, 1) {};
		\node [style=bd] (374) at (-3, 1) {};
		\node [style=bd] (375) at (-3, -2) {};
		\node [style=bd] (376) at (-3, -5) {};
		\node [style=bd] (377) at (-3, -8) {};
		\node [style=none] (378) at (5, 0.5) {2};
		\node [style=none] (379) at (6, 0.5) {2};
		\node [style=miniBlue] (442) at (1, -5) {};
		\node [style=none] (443) at (1, -5.5) {2};
		\node [style=miniU] (444) at (0, -5) {};
		\node [style=none] (445) at (0, -4.9) {};
		\node [style=none] (446) at (1, -4.9) {};
		\node [style=none] (447) at (0, -5.1) {};
		\node [style=none] (448) at (1, -5.1) {};
		\node [style=none] (449) at (0.175, -4.575) {};
		\node [style=none] (450) at (0.675, -5) {};
		\node [style=none] (451) at (0.175, -5.425) {};
		\node [style=none] (452) at (0, -5.5) {3};
		\node [style=miniBlue] (453) at (1, -5) {};
		\node [style=miniBlue] (454) at (0, -5) {};
		\node [style=miniU] (455) at (1, -5) {};
		\node [style=miniU] (456) at (0, -5) {};
		\node [style=miniBlue] (457) at (1, -5) {};
		\node [style=miniU] (458) at (2, -5) {};
		\node [style=miniBlue] (459) at (3, -5) {};
		\node [style=miniU] (460) at (4, -5) {};
		\node [style=miniU] (461) at (6, -5) {};
		\node [style=miniBlue] (462) at (5, -5) {};
		\node [style=none] (463) at (2, -5.5) {3};
		\node [style=none] (464) at (3, -5.5) {2};
		\node [style=none] (465) at (4, -5.5) {3};
		\node [style=none] (466) at (5, -5.5) {2};
		\node [style=none] (467) at (6, -5.5) {2};
		\node [style=gauge3] (536) at (-1, 1) {};
		\node [style=miniBlue] (537) at (-9.5, -0.5) {};
		\node [style=miniU] (538) at (-10.5, -0.5) {};
		\node [style=none] (539) at (-10.5, -0.4) {};
		\node [style=none] (540) at (-9.5, -0.4) {};
		\node [style=none] (541) at (-10.5, -0.6) {};
		\node [style=none] (542) at (-9.5, -0.6) {};
		\node [style=none] (543) at (-10.325, -0.075) {};
		\node [style=none] (544) at (-9.825, -0.5) {};
		\node [style=none] (545) at (-10.325, -0.925) {};
		\node [style=miniBlue] (546) at (-9.5, -0.5) {};
		\node [style=miniBlue] (547) at (-10.5, -0.5) {};
		\node [style=miniU] (548) at (-9.5, -0.5) {};
		\node [style=miniU] (549) at (-10.5, -0.5) {};
		\node [style=miniBlue] (550) at (-9.5, -0.5) {};
		\node [style=none] (551) at (-11.5, -1) {1};
		\node [style=miniU] (552) at (-8.5, -0.5) {};
		\node [style=none] (553) at (-10.5, -1) {4};
		\node [style=none] (554) at (-9.5, -1) {2};
		\node [style=none] (555) at (-8.5, -1) {2};
		\node [style=miniBlue] (556) at (-11.5, -0.5) {};
		\node [style=gauge3] (557) at (-11.5, -0.5) {};
		\node [style=flavourRed] (558) at (3, -1) {};
		\node [style=none] (559) at (3.5, -1) {1};
		\node [style=miniBlue] (560) at (-9.5, -3.75) {};
		\node [style=none] (561) at (-9.5, -4.25) {2};
		\node [style=miniU] (562) at (-10.5, -3.75) {};
		\node [style=none] (563) at (-10.5, -3.65) {};
		\node [style=none] (564) at (-9.5, -3.65) {};
		\node [style=none] (565) at (-10.5, -3.85) {};
		\node [style=none] (566) at (-9.5, -3.85) {};
		\node [style=none] (567) at (-10.325, -3.325) {};
		\node [style=none] (568) at (-9.825, -3.75) {};
		\node [style=none] (569) at (-10.325, -4.175) {};
		\node [style=none] (570) at (-10.5, -4.25) {3};
		\node [style=miniBlue] (571) at (-9.5, -3.75) {};
		\node [style=miniBlue] (572) at (-10.5, -3.75) {};
		\node [style=miniU] (573) at (-9.5, -3.75) {};
		\node [style=miniU] (574) at (-10.5, -3.75) {};
		\node [style=miniBlue] (575) at (-9.5, -3.75) {};
		\node [style=miniU] (576) at (-8.5, -3.75) {};
		\node [style=miniBlue] (577) at (-7.5, -3.75) {};
		\node [style=miniU] (578) at (-6.5, -3.75) {};
		\node [style=none] (579) at (-8.5, -4.25) {3};
		\node [style=none] (580) at (-7.5, -4.25) {2};
		\node [style=none] (581) at (-6.5, -4.25) {2};
		\node [style=flavourRed] (582) at (-7.5, -2.75) {};
		\node [style=none] (583) at (-7, -2.75) {1};
		\node [style=flavourRed] (584) at (5, -4) {};
		\node [style=none] (585) at (5.5, -4) {1};
		\node [style=miniBlue] (586) at (-9.5, -6.75) {};
		\node [style=none] (587) at (-9.5, -7.25) {2};
		\node [style=miniU] (588) at (-10.5, -6.75) {};
		\node [style=none] (589) at (-10.5, -6.65) {};
		\node [style=none] (590) at (-9.5, -6.65) {};
		\node [style=none] (591) at (-10.5, -6.85) {};
		\node [style=none] (592) at (-9.5, -6.85) {};
		\node [style=none] (593) at (-10.325, -6.325) {};
		\node [style=none] (594) at (-9.825, -6.75) {};
		\node [style=none] (595) at (-10.325, -7.175) {};
		\node [style=none] (596) at (-10.5, -7.25) {3};
		\node [style=miniBlue] (597) at (-9.5, -6.75) {};
		\node [style=miniBlue] (598) at (-10.5, -6.75) {};
		\node [style=miniU] (599) at (-9.5, -6.75) {};
		\node [style=miniU] (600) at (-10.5, -6.75) {};
		\node [style=miniBlue] (601) at (-9.5, -6.75) {};
		\node [style=miniU] (602) at (-8.5, -6.75) {};
		\node [style=miniBlue] (603) at (-7.5, -6.75) {};
		\node [style=miniU] (604) at (-6.5, -6.75) {};
		\node [style=miniU] (605) at (-4.5, -6.75) {};
		\node [style=miniBlue] (606) at (-5.5, -6.75) {};
		\node [style=none] (607) at (-8.5, -7.25) {3};
		\node [style=none] (608) at (-7.5, -7.25) {2};
		\node [style=none] (609) at (-6.5, -7.25) {3};
		\node [style=none] (610) at (-5.5, -7.25) {2};
		\node [style=none] (611) at (-4.5, -7.25) {2};
		\node [style=flavourRed] (612) at (-5.5, -5.75) {};
		\node [style=none] (613) at (-5, -5.75) {1};
		\node [style=none] (614) at (-3.5, -0.5) {$d_4$};
		\node [style=none] (615) at (-3.5, -3.75) {$a_5$};
		\node [style=none] (616) at (-3.5, -6.75) {$a_7$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (71.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (46) to (60);
		\draw (88) to (83);
		\draw (275) to (45);
		\draw (374) to (377);
		\draw (445.center) to (446.center);
		\draw (447.center) to (448.center);
		\draw (449.center) to (450.center);
		\draw (450.center) to (451.center);
		\draw (461) to (457);
		\draw (539.center) to (540.center);
		\draw (541.center) to (542.center);
		\draw (543.center) to (544.center);
		\draw (544.center) to (545.center);
		\draw (556) to (549);
		\draw (552) to (550);
		\draw (558) to (86);
		\draw (563.center) to (564.center);
		\draw (565.center) to (566.center);
		\draw (567.center) to (568.center);
		\draw (568.center) to (569.center);
		\draw (582) to (577);
		\draw (575) to (578);
		\draw (584) to (462);
		\draw (589.center) to (590.center);
		\draw (591.center) to (592.center);
		\draw (593.center) to (594.center);
		\draw (594.center) to (595.center);
		\draw (605) to (601);
		\draw (612) to (606);
	\end{pgfonlayer}
\end{tikzpicture}}
\caption{Hasse diagram of the folded $E_5$ family for $k=3$.}
\label{fig:Hasse_E_5}
\end{figure}

\begin{figure}[t]
\centering
 \scalebox{0.7}{
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (0) at (12, 1) {};
		\node [style=none] (1) at (12, 0.5) {4};
		\node [style=miniU] (2) at (11, 1) {};
		\node [style=none] (3) at (11, 1.1) {};
		\node [style=none] (4) at (12, 1.1) {};
		\node [style=none] (5) at (11, 0.9) {};
		\node [style=none] (6) at (12, 0.9) {};
		\node [style=none] (7) at (11.175, 1.425) {};
		\node [style=none] (8) at (11.675, 1) {};
		\node [style=none] (9) at (11.175, 0.575) {};
		\node [style=none] (10) at (11, 0.5) {4};
		\node [style=miniBlue] (11) at (12, 1) {};
		\node [style=miniBlue] (12) at (11, 1) {};
		\node [style=miniU] (13) at (12, 1) {};
		\node [style=miniU] (14) at (11, 1) {};
		\node [style=miniBlue] (15) at (12, 1) {};
		\node [style=miniU] (22) at (13, 1) {};
		\node [style=miniBlue] (23) at (14, 1) {};
		\node [style=none] (28) at (13, 0.5) {2};
		\node [style=none] (29) at (14, 0.5) {2};
		\node [style=miniBlue] (33) at (12, -2) {};
		\node [style=miniU] (35) at (11, -2) {};
		\node [style=none] (36) at (11, -1.9) {};
		\node [style=none] (37) at (12, -1.9) {};
		\node [style=none] (38) at (11, -2.1) {};
		\node [style=none] (39) at (12, -2.1) {};
		\node [style=none] (40) at (11.175, -1.575) {};
		\node [style=none] (41) at (11.675, -2) {};
		\node [style=none] (42) at (11.175, -2.425) {};
		\node [style=none] (43) at (11, -2.5) {4};
		\node [style=miniBlue] (44) at (12, -2) {};
		\node [style=miniBlue] (45) at (11, -2) {};
		\node [style=miniU] (46) at (12, -2) {};
		\node [style=miniU] (47) at (11, -2) {};
		\node [style=miniBlue] (48) at (12, -2) {};
		\node [style=miniU] (49) at (13, -2) {};
		\node [style=miniBlue] (50) at (14, -2) {};
		\node [style=none] (193) at (11, -8) {$\{1\}$};
		\node [style=miniBlue] (194) at (11, 1) {};
		\node [style=miniBlue] (195) at (13, 1) {};
		\node [style=miniBlue] (197) at (11, -2) {};
		\node [style=miniBlue] (198) at (13, -2) {};
		\node [style=miniU] (206) at (12, 1) {};
		\node [style=miniU] (207) at (14, 1) {};
		\node [style=miniU] (210) at (14, -2) {};
		\node [style=miniU] (211) at (12, -2) {};
		\node [style=none] (218) at (12, -2.5) {4};
		\node [style=none] (219) at (13, -2.5) {2};
		\node [style=none] (220) at (14, -2.5) {2};
		\node [style=gauge3] (310) at (10, 1) {};
		\node [style=none] (311) at (10, 0.5) {1};
		\node [style=miniBlue] (391) at (12, -5) {};
		\node [style=miniU] (392) at (11, -5) {};
		\node [style=none] (393) at (11, -4.9) {};
		\node [style=none] (394) at (12, -4.9) {};
		\node [style=none] (395) at (11, -5.1) {};
		\node [style=none] (396) at (12, -5.1) {};
		\node [style=none] (397) at (11.175, -4.575) {};
		\node [style=none] (398) at (11.675, -5) {};
		\node [style=none] (399) at (11.175, -5.425) {};
		\node [style=none] (400) at (11, -5.5) {2};
		\node [style=miniBlue] (401) at (12, -5) {};
		\node [style=miniBlue] (402) at (11, -5) {};
		\node [style=miniU] (403) at (12, -5) {};
		\node [style=miniU] (404) at (11, -5) {};
		\node [style=miniBlue] (405) at (12, -5) {};
		\node [style=miniU] (406) at (13, -5) {};
		\node [style=miniBlue] (407) at (14, -5) {};
		\node [style=miniBlue] (410) at (11, -5) {};
		\node [style=miniBlue] (411) at (13, -5) {};
		\node [style=miniU] (414) at (14, -5) {};
		\node [style=miniU] (415) at (12, -5) {};
		\node [style=none] (416) at (12, -5.5) {3};
		\node [style=none] (417) at (13, -5.5) {2};
		\node [style=none] (418) at (14, -5.5) {2};
		\node [style=bd] (467) at (8, 1) {};
		\node [style=bd] (468) at (8, -2) {};
		\node [style=bd] (469) at (8, -5) {};
		\node [style=bd] (470) at (8, -8) {};
		\node [style=flavour2] (471) at (9, 1) {};
		\node [style=none] (472) at (9, 0.5) {2};
		\node [style=gauge3] (473) at (3.25, -0.5) {};
		\node [style=none] (474) at (3.25, -1) {1};
		\node [style=flavour2] (475) at (2.25, -0.5) {};
		\node [style=none] (476) at (2.25, -1) {2};
		\node [style=flavourRed] (477) at (10, -2) {};
		\node [style=none] (478) at (10, -2.5) {2};
		\node [style=miniBlue] (479) at (4.25, -3.5) {};
		\node [style=miniU] (480) at (3.25, -3.5) {};
		\node [style=none] (481) at (3.25, -3.4) {};
		\node [style=none] (482) at (4.25, -3.4) {};
		\node [style=none] (483) at (3.25, -3.6) {};
		\node [style=none] (484) at (4.25, -3.6) {};
		\node [style=none] (485) at (3.425, -3.075) {};
		\node [style=none] (486) at (3.925, -3.5) {};
		\node [style=none] (487) at (3.425, -3.925) {};
		\node [style=none] (488) at (3.25, -4) {2};
		\node [style=miniBlue] (489) at (4.25, -3.5) {};
		\node [style=miniBlue] (490) at (3.25, -3.5) {};
		\node [style=miniU] (491) at (4.25, -3.5) {};
		\node [style=miniU] (492) at (3.25, -3.5) {};
		\node [style=miniBlue] (493) at (4.25, -3.5) {};
		\node [style=miniBlue] (494) at (3.25, -3.5) {};
		\node [style=miniU] (495) at (4.25, -3.5) {};
		\node [style=none] (496) at (4.25, -4) {2};
		\node [style=flavourRed] (497) at (2.25, -3.5) {};
		\node [style=none] (498) at (2.25, -4) {2};
		\node [style=flavourRed] (499) at (13, -4) {};
		\node [style=none] (500) at (13.5, -4) {1};
		\node [style=miniBlue] (501) at (4.25, -6.75) {};
		\node [style=miniU] (502) at (3.25, -6.75) {};
		\node [style=none] (503) at (3.25, -6.65) {};
		\node [style=none] (504) at (4.25, -6.65) {};
		\node [style=none] (505) at (3.25, -6.85) {};
		\node [style=none] (506) at (4.25, -6.85) {};
		\node [style=none] (507) at (3.425, -6.325) {};
		\node [style=none] (508) at (3.925, -6.75) {};
		\node [style=none] (509) at (3.425, -7.175) {};
		\node [style=none] (510) at (3.25, -7.25) {2};
		\node [style=miniBlue] (511) at (4.25, -6.75) {};
		\node [style=miniBlue] (512) at (3.25, -6.75) {};
		\node [style=miniU] (513) at (4.25, -6.75) {};
		\node [style=miniU] (514) at (3.25, -6.75) {};
		\node [style=miniBlue] (515) at (4.25, -6.75) {};
		\node [style=miniU] (516) at (5.25, -6.75) {};
		\node [style=miniBlue] (517) at (6.25, -6.75) {};
		\node [style=miniBlue] (518) at (3.25, -6.75) {};
		\node [style=miniBlue] (519) at (5.25, -6.75) {};
		\node [style=miniU] (520) at (6.25, -6.75) {};
		\node [style=miniU] (521) at (4.25, -6.75) {};
		\node [style=none] (522) at (4.25, -7.25) {3};
		\node [style=none] (523) at (5.25, -7.25) {2};
		\node [style=none] (524) at (6.25, -7.25) {2};
		\node [style=flavourRed] (525) at (5.25, -5.75) {};
		\node [style=none] (526) at (5.75, -5.75) {1};
		\node [style=none] (527) at (7.5, -0.75) {$A_1$};
		\node [style=none] (528) at (7.5, -3.75) {$a_2$};
		\node [style=none] (529) at (7.5, -6.75) {$a_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (194) to (310);
		\draw (393.center) to (394.center);
		\draw (395.center) to (396.center);
		\draw (397.center) to (398.center);
		\draw (398.center) to (399.center);
		\draw (467) to (470);
		\draw (206) to (207);
		\draw (477) to (197);
		\draw (211) to (210);
		\draw (481.center) to (482.center);
		\draw (483.center) to (484.center);
		\draw (485.center) to (486.center);
		\draw (486.center) to (487.center);
		\draw (497) to (494);
		\draw (499) to (411);
		\draw (415) to (414);
		\draw (503.center) to (504.center);
		\draw (505.center) to (506.center);
		\draw (507.center) to (508.center);
		\draw (508.center) to (509.center);
		\draw (525) to (519);
		\draw (521) to (520);
		\draw [line join=round,decorate, decoration={zigzag, segment length=4,amplitude=.9,post=lineto,post length=2pt}]  (475) -- (473);
		\draw [line join=round,decorate, decoration={zigzag, segment length=4,amplitude=.9,post=lineto,post length=2pt}]  (471) -- (310);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (1) at (1, 1) {};
		\node [style=miniU] (27) at (0, 1) {};
		\node [style=none] (28) at (0, 1.1) {};
		\node [style=none] (29) at (1, 1.1) {};
		\node [style=none] (30) at (0, 0.9) {};
		\node [style=none] (31) at (1, 0.9) {};
		\node [style=none] (32) at (0.175, 1.425) {};
		\node [style=none] (33) at (0.675, 1) {};
		\node [style=none] (34) at (0.175, 0.575) {};
		\node [style=miniBlue] (37) at (1, 1) {};
		\node [style=miniBlue] (38) at (0, 1) {};
		\node [style=miniU] (39) at (1, 1) {};
		\node [style=miniU] (45) at (0, 1) {};
		\node [style=miniBlue] (46) at (1, 1) {};
		\node [style=none] (50) at (-1, 0.5) {1};
		\node [style=miniU] (57) at (2, 1) {};
		\node [style=none] (63) at (0, 0.5) {4};
		\node [style=miniBlue] (68) at (1, -2) {};
		\node [style=none] (69) at (1, -2.5) {2};
		\node [style=miniU] (70) at (0, -2) {};
		\node [style=none] (71) at (0, -1.9) {};
		\node [style=none] (72) at (1, -1.9) {};
		\node [style=none] (73) at (0, -2.1) {};
		\node [style=none] (74) at (1, -2.1) {};
		\node [style=none] (75) at (0.175, -1.575) {};
		\node [style=none] (76) at (0.675, -2) {};
		\node [style=none] (77) at (0.175, -2.425) {};
		\node [style=none] (78) at (0, -2.5) {4};
		\node [style=miniBlue] (79) at (1, -2) {};
		\node [style=miniBlue] (80) at (0, -2) {};
		\node [style=miniU] (81) at (1, -2) {};
		\node [style=miniU] (82) at (0, -2) {};
		\node [style=miniBlue] (83) at (1, -2) {};
		\node [style=miniU] (85) at (2, -2) {};
		\node [style=none] (91) at (2, -2.5) {2};
		\node [style=none] (230) at (0, -8) {$\{1\}$};
		\node [style=none] (267) at (1, 0.5) {2};
		\node [style=none] (268) at (2, 0.5) {2};
		\node [style=miniBlue] (275) at (-1, 1) {};
		\node [style=bd] (374) at (-3, 1) {};
		\node [style=bd] (375) at (-3, -2) {};
		\node [style=bd] (376) at (-3, -5) {};
		\node [style=bd] (377) at (-3, -8) {};
		\node [style=miniBlue] (442) at (1, -5) {};
		\node [style=none] (443) at (1, -5.5) {2};
		\node [style=miniU] (444) at (0, -5) {};
		\node [style=none] (445) at (0, -4.9) {};
		\node [style=none] (446) at (1, -4.9) {};
		\node [style=none] (447) at (0, -5.1) {};
		\node [style=none] (448) at (1, -5.1) {};
		\node [style=none] (449) at (0.175, -4.575) {};
		\node [style=none] (450) at (0.675, -5) {};
		\node [style=none] (451) at (0.175, -5.425) {};
		\node [style=none] (452) at (0, -5.5) {3};
		\node [style=miniBlue] (453) at (1, -5) {};
		\node [style=miniBlue] (454) at (0, -5) {};
		\node [style=miniU] (455) at (1, -5) {};
		\node [style=miniU] (456) at (0, -5) {};
		\node [style=miniBlue] (457) at (1, -5) {};
		\node [style=miniU] (458) at (2, -5) {};
		\node [style=none] (463) at (2, -5.5) {2};
		\node [style=gauge3] (536) at (-1, 1) {};
		\node [style=flavour2] (614) at (-2, 1) {};
		\node [style=none] (615) at (-2, 0.5) {2};
		\node [style=flavourBlue] (616) at (-1, -2) {};
		\node [style=none] (617) at (-1, -2.5) {2};
		\node [style=miniU] (618) at (-6.5, -3.5) {};
		\node [style=none] (619) at (-6.5, -3.4) {};
		\node [style=none] (620) at (-6.5, -3.6) {};
		\node [style=none] (621) at (-6.5, -4) {2};
		\node [style=miniBlue] (622) at (-6.5, -3.5) {};
		\node [style=miniU] (623) at (-6.5, -3.5) {};
		\node [style=flavourBlue] (624) at (-7.5, -3.5) {};
		\node [style=none] (625) at (-7.5, -4) {2};
		\node [style=flavourRed] (626) at (1, -4) {};
		\node [style=none] (627) at (1.5, -4) {1};
		\node [style=miniBlue] (628) at (-5.5, -6.5) {};
		\node [style=none] (629) at (-5.5, -7) {2};
		\node [style=miniU] (630) at (-6.5, -6.5) {};
		\node [style=none] (631) at (-6.5, -6.4) {};
		\node [style=none] (632) at (-5.5, -6.4) {};
		\node [style=none] (633) at (-6.5, -6.6) {};
		\node [style=none] (634) at (-5.5, -6.6) {};
		\node [style=none] (635) at (-6.325, -6.075) {};
		\node [style=none] (636) at (-5.825, -6.5) {};
		\node [style=none] (637) at (-6.325, -6.925) {};
		\node [style=none] (638) at (-6.5, -7) {3};
		\node [style=miniBlue] (639) at (-5.5, -6.5) {};
		\node [style=miniBlue] (640) at (-6.5, -6.5) {};
		\node [style=miniU] (641) at (-5.5, -6.5) {};
		\node [style=miniU] (642) at (-6.5, -6.5) {};
		\node [style=miniBlue] (643) at (-5.5, -6.5) {};
		\node [style=miniU] (644) at (-4.5, -6.5) {};
		\node [style=none] (645) at (-4.5, -7) {2};
		\node [style=flavourRed] (646) at (-5.5, -5.5) {};
		\node [style=none] (647) at (-5, -5.5) {1};
		\node [style=none] (648) at (-6.5, -1) {1};
		\node [style=miniBlue] (649) at (-6.5, -0.5) {};
		\node [style=gauge3] (650) at (-6.5, -0.5) {};
		\node [style=flavour2] (651) at (-7.5, -0.5) {};
		\node [style=none] (652) at (-7.5, -1) {2};
		\node [style=none] (653) at (-3.75, -0.5) {$A_1$};
		\node [style=none] (654) at (-3.75, -3.5) {$a_1$};
		\node [style=none] (655) at (-3.75, -6.5) {$a_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (71.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (275) to (45);
		\draw (374) to (377);
		\draw (445.center) to (446.center);
		\draw (447.center) to (448.center);
		\draw (449.center) to (450.center);
		\draw (450.center) to (451.center);
		\draw (46) to (57);
		\draw (85) to (83);
		\draw (82) to (616);
		\draw (623) to (624);
		\draw (457) to (458);
		\draw (626) to (457);
		\draw (631.center) to (632.center);
		\draw (633.center) to (634.center);
		\draw (635.center) to (636.center);
		\draw (636.center) to (637.center);
		\draw (643) to (644);
		\draw (646) to (643);
		\draw [line join=round,decorate, decoration={zigzag, segment length=4,amplitude=.9,post=lineto,post length=2pt}]  (536) -- (614);
		\draw [line join=round,decorate, decoration={zigzag, segment length=4,amplitude=.9,post=lineto,post length=2pt}]  (650) -- (651);	
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (0) at (11.75, 1) {};
		\node [style=none] (1) at (11.75, 0.5) {4};
		\node [style=miniU] (2) at (10.75, 1) {};
		\node [style=none] (3) at (10.75, 1.1) {};
		\node [style=none] (4) at (11.75, 1.1) {};
		\node [style=none] (5) at (10.75, 0.9) {};
		\node [style=none] (6) at (11.75, 0.9) {};
		\node [style=none] (7) at (10.925, 1.425) {};
		\node [style=none] (8) at (11.425, 1) {};
		\node [style=none] (9) at (10.925, 0.575) {};
		\node [style=none] (10) at (10.75, 0.5) {6};
		\node [style=miniBlue] (11) at (11.75, 1) {};
		\node [style=miniBlue] (12) at (10.75, 1) {};
		\node [style=miniU] (13) at (11.75, 1) {};
		\node [style=miniU] (14) at (10.75, 1) {};
		\node [style=miniBlue] (15) at (11.75, 1) {};
		\node [style=none] (16) at (9.75, 0.5) {2};
		\node [style=miniU] (22) at (12.75, 1) {};
		\node [style=miniBlue] (23) at (13.75, 1) {};
		\node [style=miniU] (24) at (14.75, 1) {};
		\node [style=flavourBlue] (27) at (9.75, 1) {};
		\node [style=none] (28) at (12.75, 0.5) {4};
		\node [style=none] (29) at (13.75, 0.5) {2};
		\node [style=none] (30) at (14.75, 0.5) {2};
		\node [style=miniBlue] (33) at (11.75, -6) {};
		\node [style=none] (34) at (11.75, -6.5) {4};
		\node [style=miniU] (35) at (10.75, -6) {};
		\node [style=none] (36) at (10.75, -5.9) {};
		\node [style=none] (37) at (11.75, -5.9) {};
		\node [style=none] (38) at (10.75, -6.1) {};
		\node [style=none] (39) at (11.75, -6.1) {};
		\node [style=none] (40) at (10.925, -5.575) {};
		\node [style=none] (41) at (11.425, -6) {};
		\node [style=none] (42) at (10.925, -6.425) {};
		\node [style=none] (43) at (10.75, -6.5) {5};
		\node [style=miniBlue] (44) at (11.75, -6) {};
		\node [style=miniBlue] (45) at (10.75, -6) {};
		\node [style=miniU] (46) at (11.75, -6) {};
		\node [style=miniU] (47) at (10.75, -6) {};
		\node [style=miniBlue] (48) at (11.75, -6) {};
		\node [style=miniU] (49) at (12.75, -6) {};
		\node [style=miniBlue] (50) at (13.75, -6) {};
		\node [style=miniU] (51) at (14.75, -6) {};
		\node [style=none] (54) at (12.75, -6.5) {4};
		\node [style=none] (55) at (13.75, -6.5) {2};
		\node [style=none] (56) at (14.75, -6.5) {2};
		\node [style=flavourRed] (59) at (11.75, -5) {};
		\node [style=none] (60) at (12.25, -5) {1};
		\node [style=miniBlue] (61) at (11.75, -13) {};
		\node [style=none] (62) at (11.75, -13.5) {2};
		\node [style=miniU] (63) at (10.75, -13) {};
		\node [style=none] (64) at (10.75, -12.9) {};
		\node [style=none] (65) at (11.75, -12.9) {};
		\node [style=none] (66) at (10.75, -13.1) {};
		\node [style=none] (67) at (11.75, -13.1) {};
		\node [style=none] (68) at (10.925, -12.575) {};
		\node [style=none] (69) at (11.425, -13) {};
		\node [style=none] (70) at (10.925, -13.425) {};
		\node [style=none] (71) at (10.75, -13.5) {3};
		\node [style=miniBlue] (72) at (11.75, -13) {};
		\node [style=miniBlue] (73) at (10.75, -13) {};
		\node [style=miniU] (74) at (11.75, -13) {};
		\node [style=miniU] (75) at (10.75, -13) {};
		\node [style=miniBlue] (76) at (11.75, -13) {};
		\node [style=miniU] (77) at (12.75, -13) {};
		\node [style=miniBlue] (78) at (13.75, -13) {};
		\node [style=miniU] (79) at (14.75, -13) {};
		\node [style=none] (82) at (12.75, -13.5) {3};
		\node [style=none] (83) at (13.75, -13.5) {2};
		\node [style=none] (84) at (14.75, -13.5) {2};
		\node [style=flavourRed] (87) at (13.75, -12) {};
		\node [style=none] (88) at (14.25, -12) {1};
		\node [style=miniU] (145) at (10.75, -2.5) {};
		\node [style=flavourBlue] (146) at (9.75, -2.5) {};
		\node [style=none] (147) at (9.75, -3) {2};
		\node [style=none] (148) at (10.75, -3) {2};
		\node [style=miniBlue] (149) at (11.75, -9.75) {};
		\node [style=none] (150) at (11.75, -10.25) {2};
		\node [style=miniU] (151) at (10.75, -9.75) {};
		\node [style=none] (152) at (10.75, -9.65) {};
		\node [style=none] (153) at (11.75, -9.65) {};
		\node [style=none] (154) at (10.75, -9.85) {};
		\node [style=none] (155) at (11.75, -9.85) {};
		\node [style=none] (156) at (10.925, -9.325) {};
		\node [style=none] (157) at (11.425, -9.75) {};
		\node [style=none] (158) at (10.925, -10.175) {};
		\node [style=none] (159) at (10.75, -10.25) {3};
		\node [style=miniBlue] (160) at (11.75, -9.75) {};
		\node [style=miniBlue] (161) at (10.75, -9.75) {};
		\node [style=miniU] (162) at (11.75, -9.75) {};
		\node [style=miniU] (163) at (10.75, -9.75) {};
		\node [style=miniBlue] (164) at (11.75, -9.75) {};
		\node [style=flavourRed] (165) at (11.75, -8.75) {};
		\node [style=none] (166) at (12.25, -8.75) {1};
		\node [style=miniU] (189) at (12.75, -9.75) {};
		\node [style=none] (191) at (12.75, -10.25) {2};
		\node [style=none] (197) at (19, 2) {};
		\node [style=none] (198) at (19, 0) {};
		\node [style=none] (199) at (20, 2) {};
		\node [style=none] (200) at (20, 0) {};
		\node [style=none] (201) at (21, 2) {};
		\node [style=none] (202) at (21, 0) {};
		\node [style=none] (203) at (22, 2) {};
		\node [style=none] (204) at (22, 0) {};
		\node [style=none] (205) at (23, 2) {};
		\node [style=none] (206) at (23, 0) {};
		\node [style=none] (207) at (25, 2) {};
		\node [style=none] (208) at (25, 0) {};
		\node [style=none] (209) at (26, 2) {};
		\node [style=none] (210) at (26, 0) {};
		\node [style=none] (211) at (27, 2) {};
		\node [style=none] (212) at (27, 0) {};
		\node [style=none] (213) at (28, 2) {};
		\node [style=none] (214) at (28, 0) {};
		\node [style=none] (215) at (29, 2) {};
		\node [style=none] (216) at (29, 0) {};
		\node [style=none] (217) at (23, 1.625) {};
		\node [style=none] (218) at (23, 1.5) {};
		\node [style=none] (219) at (23, 1.375) {};
		\node [style=none] (220) at (25, 1.625) {};
		\node [style=none] (221) at (25, 1.5) {};
		\node [style=none] (222) at (25, 1.375) {};
		\node [style=none] (223) at (23, 0.625) {};
		\node [style=none] (224) at (23, 0.5) {};
		\node [style=none] (225) at (23, 0.375) {};
		\node [style=none] (226) at (25, 0.625) {};
		\node [style=none] (227) at (25, 0.5) {};
		\node [style=none] (228) at (25, 0.375) {};
		\node [style=none] (229) at (22, 1.425) {};
		\node [style=none] (230) at (22, 0.675) {};
		\node [style=none] (231) at (23, 1.425) {};
		\node [style=none] (232) at (23, 0.675) {};
		\node [style=none] (233) at (22, 1.3) {};
		\node [style=none] (234) at (23, 1.3) {};
		\node [style=none] (235) at (22, 0.55) {};
		\node [style=none] (236) at (23, 0.55) {};
		\node [style=none] (237) at (25, 1.425) {};
		\node [style=none] (238) at (25, 0.675) {};
		\node [style=none] (239) at (26, 1.425) {};
		\node [style=none] (240) at (26, 0.675) {};
		\node [style=none] (241) at (25, 1.3) {};
		\node [style=none] (242) at (26, 1.3) {};
		\node [style=none] (243) at (25, 0.55) {};
		\node [style=none] (244) at (26, 0.55) {};
		\node [style=none] (245) at (26, 1.675) {};
		\node [style=none] (246) at (26, 0.425) {};
		\node [style=none] (247) at (27, 1.675) {};
		\node [style=none] (248) at (27, 0.425) {};
		\node [style=none] (249) at (26, 1.55) {};
		\node [style=none] (250) at (27, 1.55) {};
		\node [style=none] (251) at (26, 0.3) {};
		\node [style=none] (252) at (27, 0.3) {};
		\node [style=none] (253) at (21, 1.675) {};
		\node [style=none] (254) at (21, 0.425) {};
		\node [style=none] (255) at (22, 1.675) {};
		\node [style=none] (256) at (22, 0.425) {};
		\node [style=none] (257) at (21, 1.55) {};
		\node [style=none] (258) at (22, 1.55) {};
		\node [style=none] (259) at (21, 0.3) {};
		\node [style=none] (260) at (22, 0.3) {};
		\node [style=none] (261) at (20, 1.325) {};
		\node [style=none] (262) at (21, 1.325) {};
		\node [style=none] (263) at (21, 0.575) {};
		\node [style=none] (264) at (20, 0.575) {};
		\node [style=none] (265) at (27, 1.325) {};
		\node [style=none] (266) at (28, 1.325) {};
		\node [style=none] (267) at (28, 0.575) {};
		\node [style=none] (268) at (27, 0.575) {};
		\node [style=none] (269) at (19, 1.575) {};
		\node [style=none] (270) at (20, 1.575) {};
		\node [style=none] (271) at (20, 0.325) {};
		\node [style=none] (272) at (19, 0.325) {};
		\node [style=none] (273) at (28, 1.575) {};
		\node [style=none] (274) at (29, 1.575) {};
		\node [style=none] (275) at (29, 0.325) {};
		\node [style=none] (276) at (28, 0.325) {};
		\node [style=none] (277) at (18, 2) {};
		\node [style=none] (278) at (18, 0) {};
		\node [style=none] (279) at (30, 2) {};
		\node [style=none] (280) at (30, 0) {};
		\node [style=none] (281) at (19, 1) {};
		\node [style=none] (282) at (18, 1) {};
		\node [style=none] (283) at (29, 1) {};
		\node [style=none] (284) at (30, 1) {};
		\node [style=crosses] (285) at (23.5, 1) {};
		\node [style=crosses] (286) at (24.5, 1) {};
		\node [style=none] (287) at (20, 1) {};
		\node [style=none] (288) at (21, 1) {};
		\node [style=none] (289) at (22, 1) {};
		\node [style=none] (290) at (23, 1) {};
		\node [style=none] (291) at (25, 1) {};
		\node [style=none] (292) at (26, 1) {};
		\node [style=none] (293) at (27, 1) {};
		\node [style=none] (294) at (28, 1) {};
		\node [style=none] (295) at (24, 2.5) {};
		\node [style=none] (296) at (24, -0.5) {};
		\node [style=none] (297) at (19, -1.75) {};
		\node [style=none] (298) at (19, -3.75) {};
		\node [style=none] (299) at (20, -1.75) {};
		\node [style=none] (300) at (20, -3.75) {};
		\node [style=none] (301) at (21, -1.75) {};
		\node [style=none] (302) at (21, -3.75) {};
		\node [style=none] (303) at (22, -1.75) {};
		\node [style=none] (304) at (22, -3.75) {};
		\node [style=none] (305) at (23, -1.75) {};
		\node [style=none] (306) at (23, -3.75) {};
		\node [style=none] (307) at (25, -1.75) {};
		\node [style=none] (308) at (25, -3.75) {};
		\node [style=none] (309) at (26, -1.75) {};
		\node [style=none] (310) at (26, -3.75) {};
		\node [style=none] (311) at (27, -1.75) {};
		\node [style=none] (312) at (27, -3.75) {};
		\node [style=none] (313) at (28, -1.75) {};
		\node [style=none] (314) at (28, -3.75) {};
		\node [style=none] (315) at (29, -1.75) {};
		\node [style=none] (316) at (29, -3.75) {};
		\node [style=none] (317) at (23, -2.125) {};
		\node [style=none] (318) at (23, -2.25) {};
		\node [style=none] (319) at (23, -2.625) {};
		\node [style=none] (320) at (25, -2.125) {};
		\node [style=none] (321) at (25, -2.25) {};
		\node [style=none] (322) at (23.5, -2.625) {};
		\node [style=none] (323) at (23, -2.875) {};
		\node [style=none] (324) at (23, -3.25) {};
		\node [style=none] (325) at (23, -3.375) {};
		\node [style=none] (326) at (23.5, -2.875) {};
		\node [style=none] (327) at (25, -3.25) {};
		\node [style=none] (328) at (25, -3.375) {};
		\node [style=none] (329) at (22, -2.325) {};
		\node [style=none] (330) at (22, -3.075) {};
		\node [style=none] (331) at (23, -2.325) {};
		\node [style=none] (332) at (23, -3.075) {};
		\node [style=none] (333) at (22, -2.45) {};
		\node [style=none] (334) at (23, -2.45) {};
		\node [style=none] (335) at (22, -3.2) {};
		\node [style=none] (336) at (23, -3.2) {};
		\node [style=none] (337) at (25, -2.325) {};
		\node [style=none] (338) at (25, -3.075) {};
		\node [style=none] (339) at (26, -2.325) {};
		\node [style=none] (340) at (26, -3.075) {};
		\node [style=none] (341) at (25, -2.45) {};
		\node [style=none] (342) at (26, -2.45) {};
		\node [style=none] (343) at (25, -3.2) {};
		\node [style=none] (344) at (26, -3.2) {};
		\node [style=none] (345) at (26, -2.075) {};
		\node [style=none] (346) at (26, -3.325) {};
		\node [style=none] (347) at (27, -2.075) {};
		\node [style=none] (348) at (27, -3.325) {};
		\node [style=none] (349) at (26, -2.2) {};
		\node [style=none] (350) at (27, -2.2) {};
		\node [style=none] (351) at (26, -3.45) {};
		\node [style=none] (352) at (27, -3.45) {};
		\node [style=none] (353) at (21, -2.075) {};
		\node [style=none] (354) at (21, -3.325) {};
		\node [style=none] (355) at (22, -2.075) {};
		\node [style=none] (356) at (22, -3.325) {};
		\node [style=none] (357) at (21, -2.2) {};
		\node [style=none] (358) at (22, -2.2) {};
		\node [style=none] (359) at (21, -3.45) {};
		\node [style=none] (360) at (22, -3.45) {};
		\node [style=none] (361) at (20, -2.425) {};
		\node [style=none] (362) at (21, -2.425) {};
		\node [style=none] (363) at (21, -3.175) {};
		\node [style=none] (364) at (20, -3.175) {};
		\node [style=none] (365) at (27, -2.425) {};
		\node [style=none] (366) at (28, -2.425) {};
		\node [style=none] (367) at (28, -3.175) {};
		\node [style=none] (368) at (27, -3.175) {};
		\node [style=none] (369) at (19, -2.175) {};
		\node [style=none] (370) at (20, -2.175) {};
		\node [style=none] (371) at (20, -3.425) {};
		\node [style=none] (372) at (19, -3.425) {};
		\node [style=none] (373) at (28, -2.175) {};
		\node [style=none] (374) at (29, -2.175) {};
		\node [style=none] (375) at (29, -3.425) {};
		\node [style=none] (376) at (28, -3.425) {};
		\node [style=none] (377) at (18, -1.75) {};
		\node [style=none] (378) at (18, -3.75) {};
		\node [style=none] (379) at (30, -1.75) {};
		\node [style=none] (380) at (30, -3.75) {};
		\node [style=none] (381) at (19, -2.75) {};
		\node [style=none] (382) at (18, -2.75) {};
		\node [style=none] (383) at (29, -2.75) {};
		\node [style=none] (384) at (30, -2.75) {};
		\node [style=crosses] (385) at (23.5, -2.75) {};
		\node [style=crosses] (386) at (24.5, -2.75) {};
		\node [style=none] (387) at (20, -2.75) {};
		\node [style=none] (388) at (21, -2.75) {};
		\node [style=none] (389) at (22, -2.75) {};
		\node [style=none] (390) at (23, -2.75) {};
		\node [style=none] (391) at (25, -2.75) {};
		\node [style=none] (392) at (26, -2.75) {};
		\node [style=none] (393) at (27, -2.75) {};
		\node [style=none] (394) at (28, -2.75) {};
		\node [style=none] (395) at (24, -1.25) {};
		\node [style=none] (396) at (24, -4.25) {};
		\node [style=none] (397) at (23.5, -2.625) {};
		\node [style=none] (398) at (23.5, -2.875) {};
		\node [style=none] (399) at (24.5, -2.625) {};
		\node [style=none] (400) at (24.5, -2.875) {};
		\node [style=none] (401) at (19, -5) {};
		\node [style=none] (402) at (19, -7) {};
		\node [style=none] (403) at (20, -5) {};
		\node [style=none] (404) at (20, -7) {};
		\node [style=none] (405) at (21, -5) {};
		\node [style=none] (406) at (21, -7) {};
		\node [style=none] (407) at (22, -5) {};
		\node [style=none] (408) at (22, -7) {};
		\node [style=none] (409) at (23, -5) {};
		\node [style=none] (410) at (23, -7) {};
		\node [style=none] (411) at (25, -5) {};
		\node [style=none] (412) at (25, -7) {};
		\node [style=none] (413) at (26, -5) {};
		\node [style=none] (414) at (26, -7) {};
		\node [style=none] (415) at (27, -5) {};
		\node [style=none] (416) at (27, -7) {};
		\node [style=none] (417) at (28, -5) {};
		\node [style=none] (418) at (28, -7) {};
		\node [style=none] (419) at (29, -5) {};
		\node [style=none] (420) at (29, -7) {};
		\node [style=none] (421) at (23, -5.375) {};
		\node [style=none] (422) at (23, -5.5) {};
		\node [style=none] (423) at (23, -5.875) {};
		\node [style=none] (424) at (25, -5.375) {};
		\node [style=none] (425) at (25, -5.5) {};
		\node [style=none] (426) at (25, -5.875) {};
		\node [style=none] (427) at (23, -6.125) {};
		\node [style=none] (428) at (23, -6.5) {};
		\node [style=none] (429) at (23, -6.625) {};
		\node [style=none] (430) at (25, -6.125) {};
		\node [style=none] (431) at (25, -6.5) {};
		\node [style=none] (432) at (25, -6.625) {};
		\node [style=none] (433) at (22, -5.575) {};
		\node [style=none] (434) at (22, -6.325) {};
		\node [style=none] (435) at (23, -5.575) {};
		\node [style=none] (436) at (23, -6.325) {};
		\node [style=none] (437) at (22, -5.7) {};
		\node [style=none] (438) at (23, -5.7) {};
		\node [style=none] (439) at (22, -6.45) {};
		\node [style=none] (440) at (23, -6.45) {};
		\node [style=none] (441) at (25, -5.575) {};
		\node [style=none] (442) at (25, -6.325) {};
		\node [style=none] (443) at (26, -5.575) {};
		\node [style=none] (444) at (26, -6.325) {};
		\node [style=none] (445) at (25, -5.7) {};
		\node [style=none] (446) at (26, -5.7) {};
		\node [style=none] (447) at (25, -6.45) {};
		\node [style=none] (448) at (26, -6.45) {};
		\node [style=none] (449) at (26, -5.325) {};
		\node [style=none] (450) at (26, -6.575) {};
		\node [style=none] (451) at (27, -5.325) {};
		\node [style=none] (452) at (27, -6.575) {};
		\node [style=none] (453) at (26, -5.45) {};
		\node [style=none] (454) at (27, -5.45) {};
		\node [style=none] (455) at (26, -6.7) {};
		\node [style=none] (456) at (27, -6.7) {};
		\node [style=none] (457) at (21, -5.325) {};
		\node [style=none] (458) at (21, -6.575) {};
		\node [style=none] (459) at (22, -5.325) {};
		\node [style=none] (460) at (22, -6.575) {};
		\node [style=none] (461) at (21, -5.45) {};
		\node [style=none] (462) at (22, -5.45) {};
		\node [style=none] (463) at (21, -6.7) {};
		\node [style=none] (464) at (22, -6.7) {};
		\node [style=none] (465) at (20, -5.675) {};
		\node [style=none] (466) at (21, -5.675) {};
		\node [style=none] (467) at (21, -6.425) {};
		\node [style=none] (468) at (20, -6.425) {};
		\node [style=none] (469) at (27, -5.675) {};
		\node [style=none] (470) at (28, -5.675) {};
		\node [style=none] (471) at (28, -6.425) {};
		\node [style=none] (472) at (27, -6.425) {};
		\node [style=none] (473) at (19, -5.425) {};
		\node [style=none] (474) at (20, -5.425) {};
		\node [style=none] (475) at (20, -6.675) {};
		\node [style=none] (476) at (19, -6.675) {};
		\node [style=none] (477) at (28, -5.425) {};
		\node [style=none] (478) at (29, -5.425) {};
		\node [style=none] (479) at (29, -6.675) {};
		\node [style=none] (480) at (28, -6.675) {};
		\node [style=none] (481) at (18, -5) {};
		\node [style=none] (482) at (18, -7) {};
		\node [style=none] (483) at (30, -5) {};
		\node [style=none] (484) at (30, -7) {};
		\node [style=none] (485) at (19, -6) {};
		\node [style=none] (486) at (18, -6) {};
		\node [style=none] (487) at (29, -6) {};
		\node [style=none] (488) at (30, -6) {};
		\node [style=crosses] (489) at (22.5, -6) {};
		\node [style=crosses] (490) at (25.5, -6) {};
		\node [style=none] (491) at (20, -6) {};
		\node [style=none] (492) at (21, -6) {};
		\node [style=none] (493) at (22.5, -6) {};
		\node [style=none] (494) at (23, -6) {};
		\node [style=none] (495) at (25, -6) {};
		\node [style=none] (496) at (25.5, -6) {};
		\node [style=none] (497) at (27, -6) {};
		\node [style=none] (498) at (28, -6) {};
		\node [style=none] (499) at (24, -4.5) {};
		\node [style=none] (500) at (24, -7.5) {};
		\node [style=none] (501) at (19, -8.75) {};
		\node [style=none] (502) at (19, -10.75) {};
		\node [style=none] (503) at (20, -8.75) {};
		\node [style=none] (504) at (20, -10.75) {};
		\node [style=none] (505) at (21, -8.75) {};
		\node [style=none] (506) at (21, -10.75) {};
		\node [style=none] (507) at (22, -8.75) {};
		\node [style=none] (508) at (22, -10.75) {};
		\node [style=none] (509) at (23, -8.75) {};
		\node [style=none] (510) at (23, -10.75) {};
		\node [style=none] (511) at (25, -8.75) {};
		\node [style=none] (512) at (25, -10.75) {};
		\node [style=none] (513) at (26, -8.75) {};
		\node [style=none] (514) at (26, -10.75) {};
		\node [style=none] (515) at (27, -8.75) {};
		\node [style=none] (516) at (27, -10.75) {};
		\node [style=none] (517) at (28, -8.75) {};
		\node [style=none] (518) at (28, -10.75) {};
		\node [style=none] (519) at (29, -8.75) {};
		\node [style=none] (520) at (29, -10.75) {};
		\node [style=none] (521) at (23, -9.125) {};
		\node [style=none] (523) at (23, -9.625) {};
		\node [style=none] (524) at (25, -9.125) {};
		\node [style=none] (526) at (25, -9.625) {};
		\node [style=none] (527) at (23, -9.875) {};
		\node [style=none] (529) at (23, -10.375) {};
		\node [style=none] (530) at (25, -9.875) {};
		\node [style=none] (532) at (25, -10.375) {};
		\node [style=none] (533) at (22, -9.325) {};
		\node [style=none] (535) at (23, -9.325) {};
		\node [style=none] (539) at (22, -10.2) {};
		\node [style=none] (540) at (23, -10.2) {};
		\node [style=none] (541) at (25, -9.325) {};
		\node [style=none] (543) at (26, -9.325) {};
		\node [style=none] (547) at (25, -10.2) {};
		\node [style=none] (548) at (26, -10.2) {};
		\node [style=none] (549) at (26, -9.075) {};
		\node [style=none] (550) at (26, -9.825) {};
		\node [style=none] (551) at (27, -9.075) {};
		\node [style=none] (552) at (27, -9.825) {};
		\node [style=none] (553) at (26, -9.45) {};
		\node [style=none] (554) at (27, -9.45) {};
		\node [style=none] (555) at (26, -10.45) {};
		\node [style=none] (556) at (27, -10.45) {};
		\node [style=none] (557) at (21, -9.075) {};
		\node [style=none] (558) at (21.5, -9.875) {};
		\node [style=none] (559) at (22, -9.075) {};
		\node [style=none] (560) at (26.5, -9.875) {};
		\node [style=none] (561) at (21.5, -9.6) {};
		\node [style=none] (562) at (26.5, -9.6) {};
		\node [style=none] (563) at (21, -10.45) {};
		\node [style=none] (564) at (22, -10.45) {};
		\node [style=none] (565) at (20, -9.425) {};
		\node [style=none] (566) at (21, -9.425) {};
		\node [style=none] (567) at (21, -10.175) {};
		\node [style=none] (568) at (20, -10.175) {};
		\node [style=none] (569) at (27, -9.425) {};
		\node [style=none] (570) at (28, -9.425) {};
		\node [style=none] (571) at (28, -10.175) {};
		\node [style=none] (572) at (27, -10.175) {};
		\node [style=none] (573) at (19, -9.175) {};
		\node [style=none] (574) at (20, -9.175) {};
		\node [style=none] (575) at (20, -10.425) {};
		\node [style=none] (576) at (19, -10.425) {};
		\node [style=none] (577) at (28, -9.175) {};
		\node [style=none] (578) at (29, -9.175) {};
		\node [style=none] (579) at (29, -10.425) {};
		\node [style=none] (580) at (28, -10.425) {};
		\node [style=none] (581) at (18, -8.75) {};
		\node [style=none] (582) at (18, -10.75) {};
		\node [style=none] (583) at (30, -8.75) {};
		\node [style=none] (584) at (30, -10.75) {};
		\node [style=none] (585) at (19, -9.75) {};
		\node [style=none] (586) at (18, -9.75) {};
		\node [style=none] (587) at (29, -9.75) {};
		\node [style=none] (588) at (30, -9.75) {};
		\node [style=crosses] (589) at (21.5, -9.75) {};
		\node [style=crosses] (590) at (26.5, -9.75) {};
		\node [style=none] (591) at (20, -9.75) {};
		\node [style=none] (592) at (21, -9.75) {};
		\node [style=none] (593) at (22, -9.75) {};
		\node [style=none] (594) at (23, -9.75) {};
		\node [style=none] (595) at (25, -9.75) {};
		\node [style=none] (596) at (26, -9.75) {};
		\node [style=none] (597) at (27, -9.75) {};
		\node [style=none] (598) at (28, -9.75) {};
		\node [style=none] (599) at (24, -8.25) {};
		\node [style=none] (600) at (24, -11.25) {};
		\node [style=none] (601) at (26.75, -9.5) {};
		\node [style=none] (602) at (26.75, -10) {};
		\node [style=none] (603) at (21, -9.6) {};
		\node [style=none] (604) at (21, -9.875) {};
		\node [style=none] (605) at (27, -9.6) {};
		\node [style=none] (606) at (27, -9.875) {};
		\node [style=none] (607) at (19, -12) {};
		\node [style=none] (608) at (19, -14) {};
		\node [style=none] (609) at (20, -12) {};
		\node [style=none] (610) at (20, -14) {};
		\node [style=none] (611) at (21, -12) {};
		\node [style=none] (612) at (21, -14) {};
		\node [style=none] (613) at (22, -12) {};
		\node [style=none] (614) at (22, -14) {};
		\node [style=none] (615) at (23, -12) {};
		\node [style=none] (616) at (23, -14) {};
		\node [style=none] (617) at (25, -12) {};
		\node [style=none] (618) at (25, -14) {};
		\node [style=none] (619) at (26, -12) {};
		\node [style=none] (620) at (26, -14) {};
		\node [style=none] (621) at (27, -12) {};
		\node [style=none] (622) at (27, -14) {};
		\node [style=none] (623) at (28, -12) {};
		\node [style=none] (624) at (28, -14) {};
		\node [style=none] (625) at (29, -12) {};
		\node [style=none] (626) at (29, -14) {};
		\node [style=none] (627) at (23, -12.375) {};
		\node [style=none] (628) at (23, -12.875) {};
		\node [style=none] (629) at (25, -12.375) {};
		\node [style=none] (630) at (25, -12.875) {};
		\node [style=none] (631) at (23, -13.125) {};
		\node [style=none] (632) at (23, -13.625) {};
		\node [style=none] (633) at (25, -13.125) {};
		\node [style=none] (634) at (25, -13.625) {};
		\node [style=none] (635) at (22, -12.575) {};
		\node [style=none] (636) at (23, -12.575) {};
		\node [style=none] (637) at (22, -13.45) {};
		\node [style=none] (638) at (23, -13.45) {};
		\node [style=none] (639) at (25, -12.575) {};
		\node [style=none] (640) at (26, -12.575) {};
		\node [style=none] (641) at (25, -13.45) {};
		\node [style=none] (642) at (26, -13.45) {};
		\node [style=none] (643) at (26, -12.325) {};
		\node [style=none] (644) at (26, -13.075) {};
		\node [style=none] (645) at (27, -12.325) {};
		\node [style=none] (646) at (27, -13.075) {};
		\node [style=none] (647) at (26, -12.7) {};
		\node [style=none] (648) at (27, -12.7) {};
		\node [style=none] (649) at (26, -13.7) {};
		\node [style=none] (650) at (27, -13.7) {};
		\node [style=none] (651) at (21, -12.325) {};
		\node [style=none] (653) at (22, -12.325) {};
		\node [style=none] (657) at (21, -13.7) {};
		\node [style=none] (658) at (22, -13.7) {};
		\node [style=none] (659) at (20, -12.675) {};
		\node [style=none] (660) at (21, -12.675) {};
		\node [style=none] (661) at (21, -13.425) {};
		\node [style=none] (662) at (20, -13.425) {};
		\node [style=none] (663) at (27, -12.675) {};
		\node [style=none] (664) at (28, -12.675) {};
		\node [style=none] (665) at (28, -13.425) {};
		\node [style=none] (666) at (27, -13.425) {};
		\node [style=none] (667) at (19, -12.425) {};
		\node [style=none] (668) at (20, -12.425) {};
		\node [style=none] (669) at (20, -13.675) {};
		\node [style=none] (670) at (19, -13.675) {};
		\node [style=none] (671) at (28, -12.425) {};
		\node [style=none] (672) at (29, -12.425) {};
		\node [style=none] (673) at (29, -13.675) {};
		\node [style=none] (674) at (28, -13.675) {};
		\node [style=none] (675) at (18, -12) {};
		\node [style=none] (676) at (18, -14) {};
		\node [style=none] (677) at (30, -12) {};
		\node [style=none] (678) at (30, -14) {};
		\node [style=none] (679) at (19, -13) {};
		\node [style=none] (680) at (18, -13) {};
		\node [style=none] (681) at (29, -13) {};
		\node [style=none] (682) at (30, -13) {};
		\node [style=crosses] (683) at (20.5, -13) {};
		\node [style=crosses] (684) at (27.5, -13) {};
		\node [style=none] (685) at (20, -13) {};
		\node [style=none] (686) at (21, -13) {};
		\node [style=none] (687) at (22, -13) {};
		\node [style=none] (688) at (23, -13) {};
		\node [style=none] (689) at (25, -13) {};
		\node [style=none] (690) at (26, -13) {};
		\node [style=none] (691) at (27, -13) {};
		\node [style=none] (692) at (28, -13) {};
		\node [style=none] (693) at (24, -11.5) {};
		\node [style=none] (694) at (24, -14.5) {};
		\node [style=none] (695) at (26.75, -12.75) {};
		\node [style=none] (696) at (26.75, -13.25) {};
		\node [style=none] (697) at (21, -12.85) {};
		\node [style=none] (698) at (21, -13.125) {};
		\node [style=none] (699) at (27, -12.85) {};
		\node [style=none] (700) at (27, -13.125) {};
		\node [style=none] (701) at (12.5, -1) {};
		\node [style=none] (702) at (12.5, -4.25) {};
		\node [style=none] (703) at (12.5, -7) {};
		\node [style=none] (704) at (12.5, -11.75) {};
		\node [style=gauge5] (705) at (23.5, 1) {};
		\node [style=gauge5] (706) at (24.5, 1) {};
		\node [style=gauge5] (707) at (23.5, -2.75) {};
		\node [style=gauge5] (708) at (24.5, -2.75) {};
		\node [style=gauge5] (709) at (22.5, -6) {};
		\node [style=gauge5] (710) at (25.5, -6) {};
		\node [style=gauge5] (711) at (26.5, -9.75) {};
		\node [style=gauge5] (712) at (21.5, -9.75) {};
		\node [style=gauge5] (713) at (27.5, -13) {};
		\node [style=gauge5] (714) at (20.5, -13) {};
		\node [style=crosses] (715) at (23.5, 1) {};
		\node [style=crosses] (716) at (24.5, 1) {};
		\node [style=crosses] (717) at (23.5, -2.75) {};
		\node [style=crosses] (718) at (24.5, -2.75) {};
		\node [style=crosses] (719) at (25.5, -6) {};
		\node [style=crosses] (720) at (22.5, -6) {};
		\node [style=crosses] (721) at (21.5, -9.75) {};
		\node [style=crosses] (722) at (26.5, -9.75) {};
		\node [style=crosses] (723) at (27.5, -13) {};
		\node [style=crosses] (724) at (20.5, -13) {};
		\node [style=none] (725) at (22, -6) {};
		\node [style=none] (726) at (26, -6) {};
		\node [style=none] (727) at (25, -2.875) {};
		\node [style=none] (728) at (25, -2.6) {};
		\node [style=orangecrosses] (730) at (24, 1) {};
		\node [style=orangecrosses] (732) at (24, -2.75) {};
		\node [style=orangecrosses] (734) at (24, -6) {};
		\node [style=orangecrosses] (736) at (24, -9.75) {};
		\node [style=orangecrosses] (738) at (24, -13) {};
		\node [style=oranger] (739) at (24, -13) {};
		\node [style=oranger] (740) at (24, -9.75) {};
		\node [style=oranger] (741) at (24, -6) {};
		\node [style=oranger] (742) at (24, -2.75) {};
		\node [style=oranger] (743) at (24, 1) {};
		\node [style=none] (744) at (19, -16) {};
		\node [style=none] (745) at (19, -18) {};
		\node [style=none] (746) at (20, -16) {};
		\node [style=none] (747) at (20, -18) {};
		\node [style=none] (748) at (21, -16) {};
		\node [style=none] (749) at (21, -18) {};
		\node [style=none] (750) at (22, -16) {};
		\node [style=none] (751) at (22, -18) {};
		\node [style=none] (752) at (23, -16) {};
		\node [style=none] (753) at (23, -18) {};
		\node [style=none] (754) at (25, -16) {};
		\node [style=none] (755) at (25, -18) {};
		\node [style=none] (756) at (26, -16) {};
		\node [style=none] (757) at (26, -18) {};
		\node [style=none] (758) at (27, -16) {};
		\node [style=none] (759) at (27, -18) {};
		\node [style=none] (760) at (28, -16) {};
		\node [style=none] (761) at (28, -18) {};
		\node [style=none] (762) at (29, -16) {};
		\node [style=none] (763) at (29, -18) {};
		\node [style=none] (764) at (23, -16.375) {};
		\node [style=none] (765) at (23, -16.875) {};
		\node [style=none] (766) at (25, -16.375) {};
		\node [style=none] (767) at (25, -16.875) {};
		\node [style=none] (768) at (23, -17.125) {};
		\node [style=none] (769) at (23, -17.625) {};
		\node [style=none] (770) at (25, -17.125) {};
		\node [style=none] (771) at (25, -17.625) {};
		\node [style=none] (772) at (22, -16.575) {};
		\node [style=none] (773) at (23, -16.575) {};
		\node [style=none] (774) at (22, -17.45) {};
		\node [style=none] (775) at (23, -17.45) {};
		\node [style=none] (776) at (25, -16.575) {};
		\node [style=none] (777) at (26, -16.575) {};
		\node [style=none] (778) at (25, -17.45) {};
		\node [style=none] (779) at (26, -17.45) {};
		\node [style=none] (780) at (26, -16.325) {};
		\node [style=none] (781) at (26, -17.075) {};
		\node [style=none] (782) at (27, -16.325) {};
		\node [style=none] (783) at (27, -17.075) {};
		\node [style=none] (784) at (26, -16.7) {};
		\node [style=none] (785) at (27, -16.7) {};
		\node [style=none] (786) at (26, -17.7) {};
		\node [style=none] (787) at (27, -17.7) {};
		\node [style=none] (788) at (21, -16.325) {};
		\node [style=none] (789) at (22, -16.325) {};
		\node [style=none] (790) at (21, -17.7) {};
		\node [style=none] (791) at (22, -17.7) {};
		\node [style=none] (792) at (20, -16.675) {};
		\node [style=none] (793) at (21, -16.675) {};
		\node [style=none] (794) at (21, -17.425) {};
		\node [style=none] (795) at (20, -17.425) {};
		\node [style=none] (796) at (27, -16.675) {};
		\node [style=none] (797) at (28, -16.675) {};
		\node [style=none] (798) at (28, -17.425) {};
		\node [style=none] (799) at (27, -17.425) {};
		\node [style=none] (800) at (19, -16.425) {};
		\node [style=none] (801) at (20, -16.425) {};
		\node [style=none] (802) at (20, -17.675) {};
		\node [style=none] (803) at (19, -17.675) {};
		\node [style=none] (804) at (28, -16.425) {};
		\node [style=none] (805) at (29, -16.425) {};
		\node [style=none] (806) at (29, -17.675) {};
		\node [style=none] (807) at (28, -17.675) {};
		\node [style=none] (808) at (18, -16) {};
		\node [style=none] (809) at (18, -18) {};
		\node [style=none] (810) at (30, -16) {};
		\node [style=none] (811) at (30, -18) {};
		\node [style=none] (812) at (19, -17) {};
		\node [style=none] (813) at (18, -17) {};
		\node [style=none] (818) at (20, -17) {};
		\node [style=none] (819) at (21, -17) {};
		\node [style=none] (820) at (22, -17) {};
		\node [style=none] (821) at (23, -17) {};
		\node [style=none] (822) at (25, -17) {};
		\node [style=none] (823) at (26, -17) {};
		\node [style=none] (824) at (27, -17) {};
		\node [style=none] (825) at (28, -17) {};
		\node [style=none] (826) at (24, -15.5) {};
		\node [style=none] (827) at (24, -18.5) {};
		\node [style=none] (828) at (26.75, -16.75) {};
		\node [style=none] (829) at (26.75, -17.25) {};
		\node [style=none] (830) at (21, -16.85) {};
		\node [style=none] (831) at (21, -17.125) {};
		\node [style=orangecrosses] (838) at (24, -17) {};
		\node [style=oranger] (839) at (24, -17) {};
		\node [style=none] (840) at (17.25, -17.125) {};
		\node [style=none] (841) at (30.75, -17.125) {};
		\node [style=none] (842) at (17.25, -16.85) {};
		\node [style=none] (843) at (30.75, -16.85) {};
		\node [style=none] (850) at (27, -17) {};
		\node [style=none] (851) at (28, -17) {};
		\node [style=none] (852) at (28, -17) {};
		\node [style=none] (853) at (29, -17) {};
		\node [style=none] (854) at (29, -17) {};
		\node [style=none] (855) at (30, -17) {};
		\node [style=none] (856) at (18, -17.075) {};
		\node [style=none] (857) at (18, -17) {};
		\node [style=none] (858) at (19, -17) {};
		\node [style=none] (859) at (18, -17) {};
		\node [style=none] (860) at (19, -17) {};
		\node [style=none] (861) at (19, -17) {};
		\node [style=none] (862) at (20, -17) {};
		\node [style=none] (863) at (20, -17) {};
		\node [style=none] (864) at (21, -17) {};
		\node [style=miniBlue] (865) at (11.75, -17.25) {};
		\node [style=none] (866) at (11.75, -17.75) {2};
		\node [style=miniU] (867) at (10.75, -17.25) {};
		\node [style=none] (868) at (10.75, -17.15) {};
		\node [style=none] (869) at (11.75, -17.15) {};
		\node [style=none] (870) at (10.75, -17.35) {};
		\node [style=none] (871) at (11.75, -17.35) {};
		\node [style=none] (872) at (10.925, -16.825) {};
		\node [style=none] (873) at (11.425, -17.25) {};
		\node [style=none] (874) at (10.925, -17.675) {};
		\node [style=none] (875) at (10.75, -17.75) {3};
		\node [style=miniBlue] (876) at (11.75, -17.25) {};
		\node [style=miniBlue] (877) at (10.75, -17.25) {};
		\node [style=miniU] (878) at (11.75, -17.25) {};
		\node [style=miniU] (879) at (10.75, -17.25) {};
		\node [style=miniBlue] (880) at (11.75, -17.25) {};
		\node [style=miniU] (881) at (12.75, -17.25) {};
		\node [style=miniBlue] (882) at (13.75, -17.25) {};
		\node [style=miniU] (883) at (14.75, -17.25) {};
		\node [style=none] (884) at (12.75, -17.75) {3};
		\node [style=none] (885) at (13.75, -17.75) {2};
		\node [style=none] (886) at (14.75, -17.75) {2};
		\node [style=flavourRed] (887) at (13.75, -16.25) {};
		\node [style=none] (888) at (14.25, -16.25) {1};
		\node [style=none] (909) at (10.5, -14.5) {};
		\node [style=none] (910) at (10.75, -20.25) {};
		\node [style=none] (911) at (11.75, -21) {\{1\}};
		\node [style=gauge3] (912) at (17.25, -17) {};
		\node [style=gauge3] (913) at (30.75, -17) {};
		\node [style=none] (914) at (18, -17) {};
		\node [style=none] (915) at (19, -17) {};
		\node [style=crosses] (916) at (30.75, -17) {};
		\node [style=crosses] (917) at (17.25, -17) {};
		\node [style=none] (918) at (14.25, -2.75) {$a_1$};
		\node [style=none] (919) at (14.25, -9.75) {$a_3$};
		\node [style=none] (920) at (9, -17.25) {$a_5$};
		\node [style=none] (921) at (19, -20) {};
		\node [style=none] (922) at (19, -22) {};
		\node [style=none] (923) at (20, -20) {};
		\node [style=none] (924) at (20, -22) {};
		\node [style=none] (925) at (21, -20) {};
		\node [style=none] (926) at (21, -22) {};
		\node [style=none] (927) at (22, -20) {};
		\node [style=none] (928) at (22, -22) {};
		\node [style=none] (929) at (23, -20) {};
		\node [style=none] (930) at (23, -22) {};
		\node [style=none] (931) at (25, -20) {};
		\node [style=none] (932) at (25, -22) {};
		\node [style=none] (933) at (26, -20) {};
		\node [style=none] (934) at (26, -22) {};
		\node [style=none] (935) at (27, -20) {};
		\node [style=none] (936) at (27, -22) {};
		\node [style=none] (937) at (28, -20) {};
		\node [style=none] (938) at (28, -22) {};
		\node [style=none] (939) at (29, -20) {};
		\node [style=none] (940) at (29, -22) {};
		\node [style=none] (941) at (23, -20.375) {};
		\node [style=none] (942) at (23, -20.875) {};
		\node [style=none] (943) at (25, -20.375) {};
		\node [style=none] (944) at (25, -20.875) {};
		\node [style=none] (945) at (23, -21.125) {};
		\node [style=none] (946) at (23, -21.625) {};
		\node [style=none] (947) at (25, -21.125) {};
		\node [style=none] (948) at (25, -21.625) {};
		\node [style=none] (949) at (22, -20.575) {};
		\node [style=none] (950) at (23, -20.575) {};
		\node [style=none] (951) at (22, -21.45) {};
		\node [style=none] (952) at (23, -21.45) {};
		\node [style=none] (953) at (25, -20.575) {};
		\node [style=none] (954) at (26, -20.575) {};
		\node [style=none] (955) at (25, -21.45) {};
		\node [style=none] (956) at (26, -21.45) {};
		\node [style=none] (957) at (26, -20.325) {};
		\node [style=none] (958) at (26, -21.075) {};
		\node [style=none] (959) at (27, -20.325) {};
		\node [style=none] (960) at (27, -21.075) {};
		\node [style=none] (961) at (26, -20.7) {};
		\node [style=none] (962) at (27, -20.7) {};
		\node [style=none] (963) at (26, -21.7) {};
		\node [style=none] (964) at (27, -21.7) {};
		\node [style=none] (965) at (21, -20.325) {};
		\node [style=none] (966) at (22, -20.325) {};
		\node [style=none] (967) at (21, -21.7) {};
		\node [style=none] (968) at (22, -21.7) {};
		\node [style=none] (969) at (20, -20.675) {};
		\node [style=none] (970) at (21, -20.675) {};
		\node [style=none] (971) at (21, -21.425) {};
		\node [style=none] (972) at (20, -21.425) {};
		\node [style=none] (973) at (27, -20.675) {};
		\node [style=none] (974) at (28, -20.675) {};
		\node [style=none] (975) at (28, -21.425) {};
		\node [style=none] (976) at (27, -21.425) {};
		\node [style=none] (977) at (19, -20.425) {};
		\node [style=none] (978) at (20, -20.425) {};
		\node [style=none] (979) at (20, -21.675) {};
		\node [style=none] (980) at (19, -21.675) {};
		\node [style=none] (981) at (28, -20.425) {};
		\node [style=none] (982) at (29, -20.425) {};
		\node [style=none] (983) at (29, -21.675) {};
		\node [style=none] (984) at (28, -21.675) {};
		\node [style=none] (985) at (18, -20) {};
		\node [style=none] (986) at (18, -22) {};
		\node [style=none] (987) at (30, -20) {};
		\node [style=none] (988) at (30, -22) {};
		\node [style=none] (989) at (19, -21) {};
		\node [style=none] (990) at (18, -21) {};
		\node [style=none] (991) at (20, -21) {};
		\node [style=none] (992) at (21, -21) {};
		\node [style=none] (993) at (22, -21) {};
		\node [style=none] (994) at (23, -21) {};
		\node [style=none] (995) at (25, -21) {};
		\node [style=none] (996) at (26, -21) {};
		\node [style=none] (997) at (27, -21) {};
		\node [style=none] (998) at (28, -21) {};
		\node [style=none] (999) at (24, -19.5) {};
		\node [style=none] (1000) at (24, -22.5) {};
		\node [style=none] (1001) at (26.75, -20.75) {};
		\node [style=none] (1002) at (26.75, -21.25) {};
		\node [style=none] (1003) at (21, -20.85) {};
		\node [style=none] (1004) at (21, -21.125) {};
		\node [style=orangecrosses] (1005) at (24, -21) {};
		\node [style=oranger] (1006) at (24, -21) {};
		\node [style=none] (1011) at (27, -21) {};
		\node [style=none] (1012) at (28, -21) {};
		\node [style=none] (1013) at (28, -21) {};
		\node [style=none] (1014) at (29, -21) {};
		\node [style=none] (1015) at (29, -21) {};
		\node [style=none] (1016) at (30, -21) {};
		\node [style=none] (1017) at (18, -21.075) {};
		\node [style=none] (1018) at (18, -21) {};
		\node [style=none] (1019) at (19, -21) {};
		\node [style=none] (1020) at (18, -21) {};
		\node [style=none] (1021) at (19, -21) {};
		\node [style=none] (1022) at (19, -21) {};
		\node [style=none] (1023) at (20, -21) {};
		\node [style=none] (1024) at (20, -21) {};
		\node [style=none] (1025) at (21, -21) {};
		\node [style=none] (1028) at (18, -21) {};
		\node [style=none] (1029) at (19, -21) {};
		\node [style=none] (1032) at (17.25, -21.125) {};
		\node [style=none] (1033) at (17.25, -20.85) {};
		\node [style=gauge3] (1034) at (17.25, -21) {};
		\node [style=crosses] (1035) at (17.25, -21) {};
		\node [style=none] (1036) at (30.75, -21.125) {};
		\node [style=none] (1037) at (30.75, -20.85) {};
		\node [style=gauge3] (1038) at (30.75, -21) {};
		\node [style=crosses] (1039) at (30.75, -21) {};
		\node [style=none] (1040) at (30.75, -17) {};
		\node [style=none] (1043) at (17.25, -17) {};
		\node [style=none] (1045) at (17.25, -21) {};
		\node [style=none] (1046) at (30.75, -21) {};
		\node [style=none] (1048) at (28, -13) {};
		\node [style=none] (1049) at (30, -17) {};
		\node [style=none] (1050) at (30.75, -17) {};
		\node [style=none] (1051) at (17.25, -17) {};
		\node [style=none] (1052) at (18, -17) {};
		\node [style=none] (1053) at (30, -21) {};
		\node [style=none] (1054) at (30.75, -21) {};
		\node [style=none] (1055) at (17.25, -21) {};
		\node [style=none] (1056) at (18, -21) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (64.center) to (65.center);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (152.center) to (153.center);
		\draw (154.center) to (155.center);
		\draw (156.center) to (157.center);
		\draw (157.center) to (158.center);
		\draw (48) to (59);
		\draw (87) to (78);
		\draw (145) to (146);
		\draw (165) to (164);
		\draw (164) to (189);
		\draw (27) to (14);
		\draw (15) to (24);
		\draw (51) to (48);
		\draw (76) to (79);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (202.center) to (201.center);
		\draw (203.center) to (204.center);
		\draw (205.center) to (206.center);
		\draw (207.center) to (208.center);
		\draw (209.center) to (210.center);
		\draw (211.center) to (212.center);
		\draw (213.center) to (214.center);
		\draw (215.center) to (216.center);
		\draw (217.center) to (220.center);
		\draw (218.center) to (221.center);
		\draw (222.center) to (219.center);
		\draw (223.center) to (226.center);
		\draw (224.center) to (227.center);
		\draw (228.center) to (225.center);
		\draw (229.center) to (231.center);
		\draw (234.center) to (233.center);
		\draw (230.center) to (232.center);
		\draw (236.center) to (235.center);
		\draw (237.center) to (239.center);
		\draw (242.center) to (241.center);
		\draw (238.center) to (240.center);
		\draw (244.center) to (243.center);
		\draw (245.center) to (247.center);
		\draw (250.center) to (249.center);
		\draw (246.center) to (248.center);
		\draw (252.center) to (251.center);
		\draw (253.center) to (255.center);
		\draw (258.center) to (257.center);
		\draw (254.center) to (256.center);
		\draw (260.center) to (259.center);
		\draw (261.center) to (262.center);
		\draw (263.center) to (264.center);
		\draw (265.center) to (266.center);
		\draw (267.center) to (268.center);
		\draw (269.center) to (270.center);
		\draw (271.center) to (272.center);
		\draw (273.center) to (274.center);
		\draw (275.center) to (276.center);
		\draw (277.center) to (278.center);
		\draw (279.center) to (280.center);
		\draw (282.center) to (281.center);
		\draw (284.center) to (283.center);
		\draw (287.center) to (288.center);
		\draw (289.center) to (290.center);
		\draw (292.center) to (291.center);
		\draw (293.center) to (294.center);
		\draw [style=o3plus] (285) to (286);
		\draw (297.center) to (298.center);
		\draw (299.center) to (300.center);
		\draw (302.center) to (301.center);
		\draw (303.center) to (304.center);
		\draw (305.center) to (306.center);
		\draw (307.center) to (308.center);
		\draw (309.center) to (310.center);
		\draw (311.center) to (312.center);
		\draw (313.center) to (314.center);
		\draw (315.center) to (316.center);
		\draw (317.center) to (320.center);
		\draw (318.center) to (321.center);
		\draw (322.center) to (319.center);
		\draw (323.center) to (326.center);
		\draw (324.center) to (327.center);
		\draw (328.center) to (325.center);
		\draw (329.center) to (331.center);
		\draw (334.center) to (333.center);
		\draw (330.center) to (332.center);
		\draw (336.center) to (335.center);
		\draw (337.center) to (339.center);
		\draw (342.center) to (341.center);
		\draw (338.center) to (340.center);
		\draw (344.center) to (343.center);
		\draw (345.center) to (347.center);
		\draw (350.center) to (349.center);
		\draw (346.center) to (348.center);
		\draw (352.center) to (351.center);
		\draw (353.center) to (355.center);
		\draw (358.center) to (357.center);
		\draw (354.center) to (356.center);
		\draw (360.center) to (359.center);
		\draw (361.center) to (362.center);
		\draw (363.center) to (364.center);
		\draw (365.center) to (366.center);
		\draw (367.center) to (368.center);
		\draw (369.center) to (370.center);
		\draw (371.center) to (372.center);
		\draw (373.center) to (374.center);
		\draw (375.center) to (376.center);
		\draw (377.center) to (378.center);
		\draw (379.center) to (380.center);
		\draw (382.center) to (381.center);
		\draw (384.center) to (383.center);
		\draw (387.center) to (388.center);
		\draw (389.center) to (390.center);
		\draw (392.center) to (391.center);
		\draw (393.center) to (394.center);
		\draw [style=o3plus] (385) to (386);
		\draw [style=new edge style 0] (397.center) to (399.center);
		\draw [style=new edge style 0] (400.center) to (398.center);
		\draw (401.center) to (402.center);
		\draw (403.center) to (404.center);
		\draw (406.center) to (405.center);
		\draw (407.center) to (408.center);
		\draw (409.center) to (410.center);
		\draw (411.center) to (412.center);
		\draw (413.center) to (414.center);
		\draw (415.center) to (416.center);
		\draw (417.center) to (418.center);
		\draw (419.center) to (420.center);
		\draw (421.center) to (424.center);
		\draw (422.center) to (425.center);
		\draw (428.center) to (431.center);
		\draw (432.center) to (429.center);
		\draw (433.center) to (435.center);
		\draw (438.center) to (437.center);
		\draw (434.center) to (436.center);
		\draw (440.center) to (439.center);
		\draw (441.center) to (443.center);
		\draw (446.center) to (445.center);
		\draw (442.center) to (444.center);
		\draw (448.center) to (447.center);
		\draw (449.center) to (451.center);
		\draw (454.center) to (453.center);
		\draw (450.center) to (452.center);
		\draw (456.center) to (455.center);
		\draw (457.center) to (459.center);
		\draw (462.center) to (461.center);
		\draw (458.center) to (460.center);
		\draw (464.center) to (463.center);
		\draw (465.center) to (466.center);
		\draw (467.center) to (468.center);
		\draw (469.center) to (470.center);
		\draw (471.center) to (472.center);
		\draw (473.center) to (474.center);
		\draw (475.center) to (476.center);
		\draw (477.center) to (478.center);
		\draw (479.center) to (480.center);
		\draw (481.center) to (482.center);
		\draw (483.center) to (484.center);
		\draw (486.center) to (485.center);
		\draw (488.center) to (487.center);
		\draw (491.center) to (492.center);
		\draw (497.center) to (498.center);
		\draw [style=o3plus] (494.center) to (495.center);
		\draw [style=o3tildeplus, in=360, out=180] (494.center) to (493.center);
		\draw [style=o3tildeplus] (495.center) to (496.center);
		\draw (490) to (496.center);
		\draw (501.center) to (502.center);
		\draw (503.center) to (504.center);
		\draw (506.center) to (505.center);
		\draw (507.center) to (508.center);
		\draw (509.center) to (510.center);
		\draw (511.center) to (512.center);
		\draw (513.center) to (514.center);
		\draw (515.center) to (516.center);
		\draw (517.center) to (518.center);
		\draw (519.center) to (520.center);
		\draw (521.center) to (524.center);
		\draw (532.center) to (529.center);
		\draw (533.center) to (535.center);
		\draw (540.center) to (539.center);
		\draw (541.center) to (543.center);
		\draw (548.center) to (547.center);
		\draw (549.center) to (551.center);
		\draw (556.center) to (555.center);
		\draw (557.center) to (559.center);
		\draw (564.center) to (563.center);
		\draw (565.center) to (566.center);
		\draw (567.center) to (568.center);
		\draw (569.center) to (570.center);
		\draw (571.center) to (572.center);
		\draw (573.center) to (574.center);
		\draw (575.center) to (576.center);
		\draw (577.center) to (578.center);
		\draw (579.center) to (580.center);
		\draw (581.center) to (582.center);
		\draw (583.center) to (584.center);
		\draw (586.center) to (585.center);
		\draw (588.center) to (587.center);
		\draw (591.center) to (592.center);
		\draw (597.center) to (598.center);
		\draw [style=o3plus] (594.center) to (595.center);
		\draw [style=o3tildeplus] (594.center) to (593.center);
		\draw [style=new edge style 0] (561.center) to (562.center);
		\draw [style=new edge style 0] (560.center) to (558.center);
		\draw [style=o3tildeplus] (595.center) to (596.center);
		\draw (561.center) to (603.center);
		\draw (558.center) to (604.center);
		\draw (562.center) to (605.center);
		\draw (606.center) to (560.center);
		\draw (607.center) to (608.center);
		\draw (609.center) to (610.center);
		\draw (612.center) to (611.center);
		\draw (613.center) to (614.center);
		\draw (615.center) to (616.center);
		\draw (617.center) to (618.center);
		\draw (619.center) to (620.center);
		\draw (621.center) to (622.center);
		\draw (623.center) to (624.center);
		\draw (625.center) to (626.center);
		\draw (627.center) to (629.center);
		\draw (634.center) to (632.center);
		\draw (635.center) to (636.center);
		\draw (638.center) to (637.center);
		\draw (639.center) to (640.center);
		\draw (642.center) to (641.center);
		\draw (643.center) to (645.center);
		\draw (650.center) to (649.center);
		\draw (651.center) to (653.center);
		\draw (658.center) to (657.center);
		\draw (659.center) to (660.center);
		\draw (661.center) to (662.center);
		\draw (663.center) to (664.center);
		\draw (665.center) to (666.center);
		\draw (667.center) to (668.center);
		\draw (669.center) to (670.center);
		\draw (671.center) to (672.center);
		\draw (673.center) to (674.center);
		\draw (675.center) to (676.center);
		\draw (677.center) to (678.center);
		\draw (680.center) to (679.center);
		\draw (682.center) to (681.center);
		\draw [style=o3plus] (688.center) to (689.center);
		\draw [style=o3tildeplus] (688.center) to (687.center);
		\draw [style=o3tildeplus] (689.center) to (690.center);
		\draw [style=o3plus] (690.center) to (691.center);
		\draw [style=o3plus] (687.center) to (686.center);
		\draw [style=o3tildeplus] (684) to (691.center);
		\draw [style=o3tildeplus] (683) to (686.center);
		\draw (683) to (685.center);
		\draw (692.center) to (684);
		\draw [style=->, bend left, looseness=1.25] (701.center) to (702.center);
		\draw [style=->, bend left=45] (703.center) to (704.center);
		\draw [style=o5] (295.center) to (296.center);
		\draw [style=o5] (395.center) to (396.center);
		\draw [style=o5] (499.center) to (500.center);
		\draw [style=o5] (599.center) to (600.center);
		\draw [style=o5] (693.center) to (694.center);
		\draw [style=o3plus] (596.center) to (722);
		\draw [style=o3plus] (721) to (592.center);
		\draw [style=o3plus] (722) to (597.center);
		\draw (719) to (726.center);
		\draw (720) to (725.center);
		\draw (400.center) to (727.center);
		\draw (399.center) to (728.center);
		\draw (744.center) to (745.center);
		\draw (746.center) to (747.center);
		\draw (749.center) to (748.center);
		\draw (750.center) to (751.center);
		\draw (752.center) to (753.center);
		\draw (754.center) to (755.center);
		\draw (756.center) to (757.center);
		\draw (758.center) to (759.center);
		\draw (760.center) to (761.center);
		\draw (762.center) to (763.center);
		\draw (808.center) to (809.center);
		\draw (810.center) to (811.center);
		\draw [style=o3plus] (821.center) to (822.center);
		\draw [style=o3tildeplus] (821.center) to (820.center);
		\draw [style=o3tildeplus] (822.center) to (823.center);
		\draw [style=o3plus] (823.center) to (824.center);
		\draw [style=o3plus] (820.center) to (819.center);
		\draw [style=o5] (826.center) to (827.center);
		\draw [style=new edge style 0] (842.center) to (843.center);
		\draw [style=new edge style 0] (841.center) to (840.center);
		\draw [style=o3tildeplus] (850.center) to (851.center);
		\draw [style=o3plus] (852.center) to (853.center);
		\draw [style=o3tildeplus] (854.center) to (855.center);
		\draw [style=o3plus] (861.center) to (862.center);
		\draw [style=o3tildeplus] (863.center) to (864.center);
		\draw (868.center) to (869.center);
		\draw (870.center) to (871.center);
		\draw (872.center) to (873.center);
		\draw (873.center) to (874.center);
		\draw (887) to (882);
		\draw (880) to (883);
		\draw [style=->, bend right=45, looseness=0.75] (909.center) to (910.center);
		\draw [style=o3tildeplus] (914.center) to (915.center);
		\draw (921.center) to (922.center);
		\draw (923.center) to (924.center);
		\draw (926.center) to (925.center);
		\draw (927.center) to (928.center);
		\draw (929.center) to (930.center);
		\draw (931.center) to (932.center);
		\draw (933.center) to (934.center);
		\draw (935.center) to (936.center);
		\draw (937.center) to (938.center);
		\draw (939.center) to (940.center);
		\draw (985.center) to (986.center);
		\draw (987.center) to (988.center);
		\draw [style=o3plus] (994.center) to (995.center);
		\draw [style=o3tildeplus] (994.center) to (993.center);
		\draw [style=o3tildeplus] (995.center) to (996.center);
		\draw [style=o3plus] (996.center) to (997.center);
		\draw [style=o3plus] (993.center) to (992.center);
		\draw [style=o5] (999.center) to (1000.center);
		\draw [style=o3tildeplus] (1011.center) to (1012.center);
		\draw [style=o3plus] (1013.center) to (1014.center);
		\draw [style=o3tildeplus] (1015.center) to (1016.center);
		\draw [style=o3plus] (1022.center) to (1023.center);
		\draw [style=o3tildeplus] (1024.center) to (1025.center);
		\draw [style=o3tildeplus] (1028.center) to (1029.center);
		\draw [style=o3plus] (1049.center) to (1050.center);
		\draw [style=o3plus] (1051.center) to (1052.center);
		\draw [style=o3plus] (1053.center) to (1054.center);
		\draw [style=o3plus] (1055.center) to (1056.center);
	\end{pgfonlayer}
\end{tikzpicture}
